Exploring Warm Jupiter Migration Pathways with Eccentricities. I. Catalog of Uniform Keplerian Fits to Radial Velocities of 200 Warm Jupiters

Giant planets are expected to predominantly form beyond the water ice line and occasionally undergo inward migration. Unlike hot Jupiters, which can result from high-eccentricity tidal migration, warm Jupiters between 0.1-1 AU ($\approx$10--365 d) are in many ways more challenging to explain because they reside outside the tidal influence of their host stars. Warm Jupiters should therefore preserve traces of their origins as their eccentricities are directly related to their past interactions. We analyze the eccentricities of 200 warm Jupiters orbiting 194 Sun-like host stars (with FGKM spectral types) using 18,587 RV measurements across 40 high-resolution spectrographs. RVs are compiled from the literature and are supplemented with 540 new observations from MINERVA-Australis at Mt. Kent Observatory and the Habitable-zone Planet Finder spectrograph at McDonald Observatory's Hobby-Eberly Telescope, which are timed to improve eccentricity constraints by sampling orbits near periastron passage. The overarching goal of this program is to establish the relative importance of giant planet migration channels through the largest homogeneous analysis of warm Jupiter orbital properties to date. In particular, we evaluate and compare the impact of different system architectures and host star characteristics on the population-level eccentricity distributions of warm Jupiters. Here, we present the target sample, observations, orbit fitting procedure, and parameter summary statistics of our survey. All orbit fit solutions, parameter posterior chains, and merged RV tables for each system are made publicly available.

==> (inline-0) <==
\begin{deluxetable*} {@{}cccccccccc@{}}
\centerwidetable
\renewcommand\arraystretch{0.87}
\setlength{\tabcolsep}{.05cm}
\tabletypesize{\tiny}
% \tablecolumns{15}
\tablecaption{Best-fitted solutions for warm Jupiters\label{tab:planet_params}}
\tablehead{
  \colhead{Planet Name}  & \colhead{${e}$} & \colhead{$a$} & \colhead{$T_\mathrm{c}$} & \colhead{$P$} & \colhead{$\omega$} & \colhead{$K$} & \colhead{$M_p$ sin$i$} & \colhead{Ref} \\
  &   & \colhead{(AU)} & \colhead{(BJD -- 2450000)} & \colhead{(days)} & \colhead{($^{\circ}$)} & \colhead{(m s$^{-1}$)} & \colhead{($M_\mathrm{Jup}$)}  
}
\startdata
\hline
14 And b & 0.023 (0.010, 0.010) & 0.82987 (0.00032, 0.00034) & 2904.943 (0.894, 0.871) & 186.168 (0.108, 0.113) & 29.51 (16.07, 31.63) & 99.94 (0.83, 0.79) & 4.748 (0.037, 0.040) & 1 \\
24 Boo b & 0.0545 (0.0072, 0.0068) & 0.190865 (0.000004, 0.000004) & -6.387 (0.214, 0.222) & 30.61056 (0.00100, 0.00094) & 307.094 (8.744, 8.769) & 51.834 (0.414, 0.402) & 0.7913 (0.0063, 0.0062) & 2 \\
4 UMa b & 0.440 (0.003, 0.003) & 0.87189 (0.00059, 0.00062) & 3009.49 (0.57, 0.59) & 268.123 (0.273, 0.287) & 22.99 (0.64, 0.65) & 213.36 (0.90, 0.96) & 6.980 (0.031, 0.030) & 3 \\
55 Cnc b & 0.009 (0.001, 0.001) & 0.1135577 (0.0000001, 0.0000001) & 5803.337 (0.003, 0.003) & 14.65218 (0.00001, 0.00001) & 57.82 (3.89, 3.59) & 70.89 (0.04, 0.04) & 0.8015 (0.0005, 0.0005) & 4, 5, 6  \\
70 Vir b & 0.3978 (0.0002, 0.0002) & 0.4809564 (0.0000004, 0.0000003) & 5306.62 (0.01, 0.01) & 116.6927 (0.0001, 0.0001) & 358.55 (0.03, 0.03) & 314.70 (0.07, 0.07) & 7.352 (0.002, 0.002) & 7, 8, 9, 10  \\
8 UMi b & 0.049 (0.024, 0.025) & 0.45564 (0.00020, 0.00019) & 4148.00 (1.69, 1.79) & 93.617 (0.063, 0.060) & 10.20 (264.84, 49.62) & 50.12 (1.07, 1.15) & 1.413 (0.032, 0.033) & 11 \\
91 Aqr b & 0.032 (0.002, 0.002) & 0.70093 (0.00003, 0.00003) & 3429.03 (0.15, 0.11) & 181.152 (0.013, 0.013) & 151.35 (3.28, 3.18) & 92.86 (0.18, 0.19) & 3.234 (0.006, 0.006) & 12 \\
BD+14 4559 b & 0.222 (0.007, 0.007) & 0.64321 (0.00038, 0.00035) & 3294.70 (0.86, 0.88) & 269.172 (0.239, 0.222) & 91.14 (1.65, 1.68) & 55.07 (0.39, 0.41) & 1.060 (0.008, 0.008) & 13 \\
BD+15 2375 b & 0.063 (0.022, 0.022) & 0.57492 (0.00023, 0.00023) & 7696.78 (1.50, 1.69) & 153.212 (0.092, 0.094) & 125.15 (28.33, 32.57) & 33.21 (0.85, 0.82) & 0.919 (0.023, 0.023) & 14 \\
BD+15 2940 b & 0.149 (0.019, 0.021) & 0.53846 (0.00006, 0.00006) & 3363.19 (0.94, 0.87) & 138.873 (0.023, 0.024) & 23.31 (8.16, 7.20) & 39.52 (0.75, 0.73) & 1.048 (0.020, 0.019) & 15 \\
BD+45 564 b & 0.066 (0.009, 0.010) & 0.83136 (0.00039, 0.00040) & 7734.50 (1.05, 0.99) & 307.638 (0.214, 0.223) & 83.52 (10.46, 9.34) & 46.86 (0.39, 0.41) & 1.350 (0.011, 0.012) & 16 \\
BD+55 362 b & 0.398 (0.029, 0.029) & 0.75488 (0.00129, 0.00132) & 8131.57 (2.62, 2.97) & 266.179 (0.682, 0.695) & 181.03 (4.16, 4.14) & 24.88 (1.15, 1.33) & 0.628 (0.029, 0.033) & 16 \\
BD-08 2823 c & 0.188 (0.009, 0.009) & 0.67738 (0.00028, 0.00031) & 4176.50 (0.48, 0.50) & 236.718 (0.148, 0.163) & 129.24 (2.37, 2.56) & 13.42 (0.11, 0.11) & 0.328 (0.003, 0.003) & 17 \\
CoRoT-10 b & 0.511 (0.007, 0.007) & 0.105362 (0.000004, 0.000004) & 4273.15 (0.05, 0.07) & 13.241 (0.001, 0.001) & 220.13 (0.92, 0.92) & 293.79 (2.49, 2.57) & 2.719 (0.023, 0.024) & 18 \\
CoRoT-9 b & 0.214 (0.011, 0.010) & 0.40276 (0.00010, 0.00010) & 5362.33 (0.31, 0.34) & 95.285 (0.036, 0.036) & 21.83 (2.93, 2.88) & 39.59 (0.41, 0.43) & 0.846 (0.009, 0.009) & 19 \\
GJ 1148 b & 0.372 (0.001, 0.001) & 0.163409 (0.000001, 0.000001) & 4797.98 (0.06, 0.05) & 41.378 (0.001, 0.001) & 257.48 (0.27, 0.27) & 38.02 (0.06, 0.07) & 0.2926 (0.0005, 0.0005) & 20, 21  \\
GJ 3021 b & 0.513 (0.002, 0.002) & 0.49388 (0.00008, 0.00009) & 1597.87 (0.61, 0.42) & 133.630 (0.034, 0.037) & 284.47 (0.65, 0.67) & 164.70 (0.58, 0.54) & 3.314 (0.011, 0.011) & 22 \\
GJ 3512 b & 0.4339 (0.0002, 0.0002) & 0.33396 (0.00001, 0.00001) & 7738.48 (0.02, 0.02) & 203.492 (0.008, 0.007) & 125.80 (0.04, 0.04) & 71.49 (0.02, 0.02) & 0.4535 (0.0001, 0.0001) & 23 \\
GJ 86 b & 0.0515 (0.0004, 0.0004) & 0.1201035 (0.0000001, 0.0000001) & 823.520 (0.003, 0.003) & 15.76488 (0.00002, 0.00002) & 270.77 (0.41, 0.43) & 379.94 (0.13, 0.13) & 4.460 (0.002, 0.002) & 24, 25  \\
GJ 876 b & 0.018 (0.001, 0.001) & 0.207504 (0.0000005, 0.0000005) & 3055.87 (0.01, 0.01) & 61.0326 (0.0002, 0.0002) & 54.12 (2.03, 1.92) & 209.94 (0.13, 0.13) & 1.902 (0.001, 0.001) & 20, 26, 27, 28, 29, 30  \\
GJ 876 c & 0.049 (0.001, 0.001) &  0.129889 (0.0000004, 0.0000004) & 3029.09 (0.01, 0.01) & 30.2260 (0.0001, 0.0001) & 340.22 (1.68, 1.68) & 85.19 (0.12, 0.12) & 0.610 (0.001, 0.001) & 20, 26, 27, 28, 29, 30  \\
HAT-P-15 b & 0.200 (0.003, 0.003) & 0.095999 (0.000001, 0.000001) & 4638.67 (0.01, 0.01) & 10.8643 (0.0002, 0.0002) & 257.55 (0.76, 0.76) & 181.71 (0.47, 0.50) & 1.940 (0.005, 0.005) & 31 \\
HAT-P-17 b & 0.416 (0.004, 0.004) & 0.092553 (0.000001, 0.000001) & 4801.65 (0.01, 0.01) & 10.3365 (0.0002, 0.0002) & 199.90 (0.54, 0.50) & 58.57 (0.27, 0.28) & 0.567 (0.003, 0.003) & 32, 33, 34  \\
HATS-17 b & 0.119 (0.031, 0.026) & 0.13027 (0.00022, 0.00028) & 7138.94 (0.16, 0.18) & 16.156 (0.042, 0.052) & 273.36 (6.32, 6.09) & 95.10 (1.32, 1.50) & 1.274 (0.019, 0.020) & 35 \\
HD 100655 b & 0.083 (0.009, 0.010) & 0.75115 (0.00040, 0.00037) & 3057.49 (1.36, 1.54) & 157.477 (0.126, 0.117) & 126.08 (8.36, 8.43) & 34.40 (0.37, 0.37) & 1.578 (0.017, 0.017) & 36 \\
HD 104985 b & 0.080 (0.005, 0.005) & 0.88224 (0.00013, 0.00013) & 1868.34 (0.36, 0.52) & 199.578 (0.045, 0.045) & 202.36 (2.99, 3.18) & 167.68 (0.73, 0.69) & 8.374 (0.037, 0.034) & 37, 38  \\
HD 109246 b & 0.162 (0.008, 0.007) & 0.34721 (0.00007, 0.00007) & 4865.27 (0.22, 0.23) & 68.217 (0.021, 0.022) & 271.13 (2.57, 2.62) & 38.35 (0.28, 0.27) & 0.859 (0.006, 0.006) & 39 \\
HD 10975 b & 0.456 (0.017, 0.018) & 0.94772 (0.00020, 0.00020) & 5437.61 (0.90, 0.72) & 283.798 (0.088, 0.092) & 134.24 (1.71, 1.71) & 12.63 (0.23, 0.23) & 0.457 (0.008, 0.008) & 40 \\
HD 113337 b & 0.431 (0.002, 0.002) & 1.02056 (0.00018, 0.00019) & 6001.501 (0.004, 0.006) & 318.265 (0.083, 0.087) & 219.61 (0.30, 0.28) & 84.77 (0.36, 0.33) & 3.216 (0.013, 0.012) & 41 \\
HD 11506 c & 0.232 (0.006, 0.006) & 0.77161 (0.00011, 0.00012) & 3350.97 (0.93, 0.95) & 222.321 (0.047, 0.050) & 284.58 (1.62, 1.69) & 12.08 (0.08, 0.08) & 0.404 (0.003, 0.003) & 42 \\
HD 121504 b & 0.055 (0.003, 0.003) & 0.36535 (0.00002, 0.00002) & 1481.66 (0.01, 0.01) & 63.373 (0.005, 0.006) & 302.15 (2.73, 2.55) & 53.91 (0.20, 0.21) & 1.474 (0.006, 0.006) & 43 \\
HD 124330 b & 0.276 (0.005, 0.006) & 0.85666 (0.00038, 0.00036) & 8418.57 (0.47, 0.41) & 270.060 (0.178, 0.171) & 13.06 (1.52, 1.68) & 22.84 (0.16, 0.16) & 0.766 (0.005, 0.005) & 16 \\
HD 12484 b & 0.359 (0.014, 0.013) & 0.29740 (0.00008, 0.00008) & 6706.41 (0.49, 0.47) & 58.945 (0.024, 0.024) & 258.91 (2.22, 2.30) & 121.23 (1.98, 1.95) & 2.181 (0.035, 0.035) & 44 \\
HD 12648 b & 0.071 (0.016, 0.016) & 0.44770 (0.00019, 0.00019) & 2317.74 (3.73, 2.15) & 133.673 (0.084, 0.087) & 289.59 (16.24, 15.71) & 100.28 (1.69, 1.69) & 1.927 (0.032, 0.033) & 11 \\
HD 12661 b & 0.361 (0.001, 0.001) & 0.85243 (0.00001, 0.00001) & 308.03 (0.13, 0.13) & 262.420 (0.005, 0.005) & 298.00 (0.12, 0.12) & 73.73 (0.05, 0.05) & 2.445 (0.002, 0.002) & 45, 46, 47  \\
HD 128356 b & 0.749 (0.014, 0.012) & 0.75666 (0.00013, 0.00012) & 4610.10 (1.01, 1.31) & 298.191 (0.077, 0.069) & 94.24 (1.76, 1.57) & 60.59 (2.20, 2.04) & 0.991 (0.036, 0.034) & 48 \\
HD 130322 b & 0.023 (0.003, 0.003) & 0.09247 (0.00000, 0.00000) & 6745.35 (0.01, 0.01) & 10.709 (0.000, 0.000) & 331.55 (8.88, 8.52) & 106.15 (0.37, 0.37) & 1.089 (0.004, 0.004) & 49, 50, 51  \\
HD 134987 b & 0.235 (0.001, 0.001) & 0.81920 (0.00002, 0.00002) & 121.21 (0.14, 0.14) & 258.219 (0.008, 0.008) & 354.36 (0.26, 0.25) & 49.68 (0.05, 0.05) & 1.612 (0.002, 0.002) & 52, 53  \\
HD 13908 b & 0.053 (0.004, 0.004) & 0.15372 (0.00001, 0.00001) & 5756.11 (0.02, 0.02) & 19.381 (0.001, 0.001) & 195.54 (4.76, 4.81) & 55.21 (0.20, 0.19) & 0.864 (0.003, 0.003) & 54 \\
HD 1397 b & 0.299 (0.005, 0.005) & 0.10980 (0.00004, 0.00004) & 8331.82 (0.04, 0.04) & 11.566 (0.006, 0.006) & 16.13 (1.08, 1.09) & 31.67 (0.20, 0.19) & 0.405 (0.003, 0.003) & 55, 56  \\
HD 141399 b & 0.034 (0.004, 0.005) & 0.41494 (0.00004, 0.00004) & 6998.03 (0.20, 0.22) & 94.381 (0.012, 0.015) & 175.59 (8.37, 10.11) & 19.00 (0.08, 0.10) & 0.445 (0.002, 0.002) & 44, 57  \\
HD 141399 c & 0.059 (0.002, 0.002) & 0.68873 (0.00009, 0.00007) & 6837.49 (0.22, 0.25) & 201.826 (0.041, 0.031) & 211.40 (2.09, 1.91) & 43.87 (0.09, 0.09) & 1.322 (0.003, 0.003) & 44, 57  \\
HD 142 b & 0.163 (0.006, 0.006) & 1.04117 (0.00025, 0.00025) & 2787.45 (1.13, 1.15) & 349.890 (0.124, 0.124) & 318.60 (3.35, 3.26) & 32.50 (0.26, 0.25) & 1.276 (0.010, 0.010) & 58, 59  \\
HD 145377 b & 0.296 (0.001, 0.001) & 0.45900 (0.00003, 0.00003) & 4627.62 (0.05, 0.05) & 103.687 (0.010, 0.010) & 150.08 (0.29, 0.27) & 245.69 (0.46, 0.43) & 6.126 (0.011, 0.011) & 60 \\
HD 145457 b & 0.121 (0.009, 0.009) & 0.65895 (0.00077, 0.00064) & 3588.79 (1.63, 1.91) & 176.167 (0.310, 0.256) & 298.16 (5.27, 5.33) & 71.60 (0.66, 0.64) & 2.251 (0.021, 0.020)  & 61 \\
HD 147018 b & 0.468 (0.001, 0.001) & 0.238925 (0.000003, 0.000003) & 4466.73 (0.01, 0.01) & 44.233 (0.001, 0.001) & 336.10 (0.11, 0.13) & 145.45 (0.15, 0.16) & 2.131 (0.002, 0.002) & 62 \\
HD 147873 b & 0.225 (0.003, 0.003) & 0.52001 (0.00002, 0.00002) & 5279.15 (0.05, 0.05) & 116.594 (0.007, 0.007) & 79.84 (0.50, 0.51) & 174.86 (0.32, 0.29) & 5.077 (0.009, 0.009) & 48 \\
HD 148164 b & 0.588 (0.006, 0.007) & 0.99285 (0.00021, 0.00020) & 13317.02 (2.13, 2.11) & 328.496 (0.106, 0.100) & 141.16 (0.68, 0.65) & 39.70 (0.41, 0.43) & 1.237 (0.013, 0.013) & 63 \\
HD 148427 b & 0.378 (0.013, 0.014) & 1.13996 (0.00050, 0.00049) & 4088.79 (1.72, 2.61) & 347.143 (0.227, 0.224) & 331.41 (1.95, 1.98) & 28.56 (0.48, 0.50) & 1.272 (0.022, 0.022) & 64 \\
HD 154672 b & 0.603 (0.001, 0.001) & 0.61955 (0.00001, 0.00001) & 4444.55 (0.19, 0.17) & 163.974 (0.002, 0.002) & 266.32 (0.14, 0.14) & 221.05 (0.29, 0.30) & 5.302 (0.007, 0.007) & 48 \\
HD 155193 b & 0.172 (0.007, 0.007) & 1.03967 (0.00049, 0.00053) & 7590.53 (0.57, 0.85) & 350.561 (0.248, 0.267) & 173.04 (3.05, 2.86) & 21.20 (0.18, 0.17) & 0.827 (0.007, 0.006) & 16 \\
HD 155358 b & 0.176 (0.003, 0.002) & 0.68786 (0.00005, 0.00005) & 1204.35 (0.42, 0.39) & 194.310 (0.023, 0.023) & 142.60 (1.03, 1.12) & 231.67 (0.24, 0.25) & 0.975 (0.007, 0.008) & 65, 66  \\
HD 156279 b & 0.6477 (0.0001, 0.0001) & 0.502259 (0.000003, 0.000002) & 5598.36 (0.01, 0.02) & 133.392 (0.001, 0.001) & 265.68 (0.01, 0.01) & 510.27 (0.06, 0.07) & 9.445 (0.001, 0.001) & 67, 68  \\
HD 156846 b & 0.8484 (0.0001, 0.0001) & 1.101721 (0.000003, 0.000003) & 3999.80 (0.00, 0.01) & 359.556 (0.002, 0.002) & 51.45 (0.02, 0.02) & 463.37 (0.15, 0.15) & 10.639 (0.003, 0.003) & 69, 70  \\
HD 159243 b & 0.020 (0.005, 0.005) & 0.110165 (0.000005, 0.000005)
& 6416.69 (0.04, 0.04) & 12.620 (0.001, 0.001) & 258.78 (15.96, 16.53) & 91.15 (0.39, 0.39) & 1.126 (0.005, 0.005) & 54 \\
HD 159243 c & 0.089 (0.008, 0.009) & 0.79751 (0.00217, 0.00230) & 6532.52 (2.99, 2.98) & 245.807 (1.004, 1.062) & 55.81 (6.89, 7.23) & 56.02 (0.55, 0.57) & 1.855 (0.019, 0.019) & 54 \\
HD 159868 c & 0.148 (0.003, 0.003) & 1.02702 (0.00015, 0.00015) & 3400.49 (0.09, 0.06) & 348.492 (0.075, 0.075) & 298.66 (0.72, 0.77) & 21.14 (0.09, 0.09) & 0.813 (0.003, 0.003) & 8, 58  \\
HD 160691 e & 0.124 (0.004, 0.004) & 0.93149 (0.00032, 0.00032) & 2329.91 (0.66, 0.62) & 308.904 (0.158, 0.157) & 166.56 (1.97, 1.96) & 13.41 (0.17, 0.18) & 0.480 (0.006, 0.007) & 71, 72  \\
HD 161178 b & 0.147 (0.007, 0.007) & 0.88848 (0.00012, 0.00013) & 5016.70 (0.02, 0.04) & 297.112 (0.062, 0.065) & 38.73 (3.22, 3.13) & 16.23 (0.16, 0.15) & 0.548 (0.005, 0.005) & 40 \\
HD 163607 b & 0.7425 (0.0004, 0.0004) & 0.358954 (0.000002, 0.000002) & 4185.80 (0.01, 0.01) & 75.239 (0.001, 0.001) & 78.13 (0.07, 0.07) & 53.74 (0.04, 0.04) & 0.792 (0.001, 0.001) & 8, 73  \\
HD 164509 b & 0.271 (0.007, 0.006) & 0.87251 (0.00024, 0.00024) & 5500.57 (0.79, 0.79) & 281.286 (0.118, 0.117) & 320.69 (1.24, 1.23) & 13.76 (0.11, 0.11) & 0.460 (0.004, 0.004) & 63, 73  \\
HD 1666 b & 0.602 (0.004, 0.004) & 0.93536 (0.00028, 0.00028) & 3614.99 (1.60, 1.26) & 269.787 (0.119, 0.120) & 290.80 (0.50, 0.49) & 185.90 (1.11, 1.16) & 6.183 (0.037, 0.039) & 74 \\
HD 168443 b & 0.5288 (0.0001, 0.0001) & 0.2926347 (0.0000001, 0.0000001) & 5621.636 (0.002, 0.002) & 58.11249 (0.00003, 0.00003) & 172.92 (0.01, 0.01) & 475.14 (0.09, 0.09) & 7.634 (0.001, 0.001) & 75, 76  \\
HD 169830 b & 0.289 (0.001, 0.001) & 0.81124 (0.00001, 0.00001) & 1904.14 (0.08, 0.08) & 225.560 (0.006, 0.006) & 152.02 (0.28, 0.27) & 80.44 (0.12, 0.11) & 2.887 (0.004, 0.004) & 22, 87, 200 \\
HD 17156 b & 0.691 (0.001, 0.001) & 0.168194 (0.000002, 0.000002) & 4884.08 (0.01, 0.01) & 21.2180 (0.0004, 0.0004) & 123.11 (0.26, 0.25) & 290.06 (1.26, 1.29) & 3.591 (0.016, 0.016) & 77, 78  \\
HD 173416 b & 0.216 (0.011, 0.011) & 1.15621 (0.00159, 0.00165) & 3657.09 (2.71, 2.69) & 321.097 (0.662, 0.686) & 249.09 (3.25, 3.22) & 51.67 (0.55, 0.55) & 2.698 (0.028, 0.030) & 79 \\
HD 175541 b & 0.243 (0.012, 0.012) & 0.98743 (0.00014, 0.00015) & 139.96 (1.54, 1.55) & 298.659 (0.065, 0.067) & 214.05 (1.69, 1.62) & 13.58 (0.11, 0.11) & 0.552 (0.004, 0.004) & 8 \\
HD 178911 B b & 0.1138 (0.0004, 0.0004) & 0.3621398 (0.0000006, 0.0000006) & 3866.56 (0.01, 0.01) & 71.4829 (0.0002, 0.0002) & 167.55 (0.18, 0.20) & 342.69 (0.12, 0.12) & 8.024 (0.003, 0.003) & 45, 80  \\
HD 180053 b & 0.029 (0.003, 0.003) & 0.83972 (0.00014, 0.00014) & 5203.12 (0.22, 0.31) & 212.462 (0.051, 0.053) & 58.91 (7.51, 7.12) & 49.89 (0.17, 0.17) & 2.126 (0.008, 0.007) & 8 \\
HD 191939 e & 0.042 (0.003, 0.003) & 0.39772 (0.00012, 0.00012) & 9045.32 (0.09, 0.10) & 101.794 (0.047, 0.048) & 194.68 (4.12, 4.10) & 18.00 (0.05, 0.05) & 0.359 (0.001, 0.001) & 81 \\
HD 192263 b & 0.008 (0.002, 0.002) & 0.143159 (0.000001, 0.000001) & 1790.52 (0.02, 0.01) & 24.3533 (0.0003, 0.0003) & 293.00 (13.04, 11.65) & 60.40 (0.10, 0.10) & 0.653 (0.001, 0.001) & 82, 83  \\
HD 192699 b & 0.150 (0.009, 0.009) & 1.08523 (0.00175, 0.00178) & 4074.49 (1.00, 0.90) & 351.515 (0.849, 0.865) & 54.59 (4.37, 4.19) & 51.29 (0.70, 0.75) & 2.183 (0.030, 0.033) & 84, 85  \\
HD 195019 b & 0.0053 (0.0007, 0.0007) & 0.144300 (0.0000003, 0.0000003) & 1008.38 (0.01, 0.01) & 18.20142 (0.00005, 0.00005) & 243.96 (8.44, 8.28) & 268.79 (0.21, 0.19) & 3.950 (0.003, 0.003) & 45, 75, 86, 87  \\
HD 205739 b & 0.248 (0.014, 0.015) & 0.90069 (0.00056, 0.00063) & 3204.63 (1.96, 1.89) & 282.670 (0.265, 0.295) & 307.23 (4.40, 4.88) & 40.36 (0.79, 0.79) & 1.441 (0.028, 0.028) & 88 \\
HD 207832 b & 0.318 (0.008, 0.007) & 0.58639 (0.00005, 0.00005) & 3233.84 (0.35, 0.37) & 160.059 (0.021, 0.020) & 352.50 (0.97, 1.11) & 20.88 (0.17, 0.15) & 0.546 (0.004, 0.004) & 63, 89  \\
HD 208487 b & 0.228 (0.018, 0.019) & 0.52158 (0.00013, 0.00014) & 1004.76 (0.63, 1.45) & 129.431 (0.050, 0.053) & 138.68 (5.08, 5.43) & 18.61 (0.33, 0.34) & 0.482 (0.009, 0.009) & 45 \\
HD 208897 b & 0.085 (0.006, 0.006) & 1.06627 (0.00053, 0.00057) & 4934.95 (2.66, 2.64) & 359.705 (0.268, 0.287) & 279.60 (5.51, 5.70) & 28.30 (0.19, 0.19) & 1.145 (0.007, 0.008) & 90 \\
HD 210702 b & 0.047 (0.006, 0.007) & 1.14897 (0.00026, 0.00025) & 3946.72 (0.73, 0.61) & 354.524 (0.120, 0.113) & 129.04 (6.28, 6.55) & 39.13 (0.28, 0.29) & 1.870 (0.014, 0.013) & 8, 84, 85  \\
HD 211403 b & 0.125 (0.010, 0.010) & 0.76620 (0.00022, 0.00020) & 5882.19 (0.83, 0.85) & 223.624 (0.095, 0.089) & 181.47 (3.87, 4.14) & 160.18 (1.35, 1.36) & 5.360 (0.046, 0.045) & 91 \\
HD 216536 b & 0.359 (0.018, 0.019) & 0.50817 (0.00018, 0.00017) & 3673.80 (2.06, 2.07) & 147.018 (0.079, 0.073) & 286.14 (3.90, 3.56) & 46.95 (0.75, 0.79) & 0.989 (0.016, 0.017) & 92 \\
HD 216770 b & 0.507 (0.031, 0.030) & 0.43919 (0.00007, 0.00008) & 2634.56 (2.67, 3.69) & 123.582 (0.030, 0.035) & 262.01 (3.98, 4.25) & 28.52 (1.15, 1.14) & 0.493 (0.020, 0.020) & 43 \\
HD 219139 b & 0.070 (0.011, 0.011) & 0.94024 (0.00030, 0.00030) & 5060.48 (1.55, 1.55) & 275.600 (0.131, 0.134) & 301.16 (10.37, 10.06) & 18.41 (0.21, 0.20) & 0.757 (0.008, 0.008) & 37 \\
HD 220842 b & 0.405 (0.001, 0.001) & 0.73936 (0.00007, 0.00007) & 6567.77 (0.15, 0.26) & 218.446 (0.032, 0.030) & 224.99 (0.28, 0.30) & 108.16 (0.22, 0.21) & 3.178 (0.006, 0.006) & 44 \\
HD 221416 b & 0.068 (0.013, 0.013) & 0.12238 (0.00015, 0.00016) & 8357.14 (0.21, 0.21) & 14.217 (0.027, 0.029) & 238.62 (12.66, 11.75) & 13.45 (0.24, 0.24) & 0.182 (0.003, 0.003) & 93 \\
HD 224693 b & 0.084 (0.007, 0.007) & 0.19125 (0.00001, 0.00001) & 3199.76 (0.10, 0.05) & 26.690 (0.001, 0.001) & 346.75 (4.80, 4.89) & 38.94 (0.28, 0.29) & 0.683 (0.005, 0.005) & 63, 94  \\
HD 231701 b & 0.063 (0.012, 0.011) & 0.56674 (0.00007, 0.00007) & 3336.67 (0.45, 0.47) & 141.669 (0.028, 0.027) & 63.31 (11.02, 10.38) & 36.89 (0.42, 0.42) & 1.072 (0.012, 0.012) & 63, 78  \\
HD 233604 b & 0.053 (0.005, 0.005) & 0.74554 (0.00010, 0.00010) & 3111.45 (0.45, 0.61) & 191.981 (0.038, 0.039) & 279.91 (5.04, 5.18) & 177.84 (0.83, 0.77) & 6.605 (0.031, 0.029) & 16 \\
HD 27894 b & 0.041 (0.002, 0.002) & 0.1254064 (0.0000008, 0.0000006) & 3290.63 (0.03, 0.03) & 18.0233 (0.0002, 0.0001) & 255.96 (3.15, 2.42) & 65.98 (0.30, 0.25) & 0.738 (0.003, 0.003) & 95, 96 \\
HD 2952 b & 0.147 (0.012, 0.012) & 1.12693 (0.00047, 0.00048) & 131.09 (3.71, 3.49) & 311.322 (0.193, 0.199) & 57.06 (5.06, 5.22) & 27.76 (0.41, 0.46) & 1.439 (0.022, 0.023) & 97 \\
HD 32518 b & 0.012 (0.005, 0.005) & 0.59457 (0.00013, 0.00012) & 3012.51 (0.42, 0.19) & 157.532 (0.050, 0.046) & 7.69 (287.61, 38.59) & 113.77 (0.56, 0.56) & 3.280 (0.016, 0.016) & 98 \\
HD 33142 b & 0.084 (0.004, 0.004) & 1.04052 (0.00018, 0.00018) & 5612.02 (0.45, 0.46) & 326.486 (0.084, 0.086) & 170.88 (2.57, 2.57) & 30.67 (0.12, 0.13) & 1.302 (0.005, 0.005) & 8, 99  \\
HD 332231 b & 0.222 (0.013, 0.013) & 0.14258 (0.00006, 0.00006) & 8731.63 (0.08, 0.08) & 18.498 (0.011, 0.011) & 127.12 (2.37, 2.37) & 19.04 (0.24, 0.25) & 0.262 (0.003, 0.003) & 100 \\
HD 33283 b & 0.396 (0.006, 0.006) & 0.150752 (0.000001, 0.000001) & 13025.41 (0.10, 0.07) & 18.1993 (0.0002, 0.0002) & 156.38 (0.78, 0.77) & 22.08 (0.18, 0.17) & 0.325 (0.003, 0.003) & 63, 95  \\
HD 35759 b & 0.393 (0.001, 0.001) & 0.38852 (0.00001, 0.00001) & 6517.71 (0.03, 0.05) & 82.486 (0.002, 0.002) & 256.08 (0.13, 0.13) & 173.54 (0.13, 0.13) & 3.751 (0.003, 0.003) & 44 \\
HD 360 b & 0.328 (0.017, 0.018) & 0.98368 (0.00021, 0.00022) & 5451.19 (2.22, 1.95) & 274.117 (0.088, 0.094) & 216.77 (2.28, 2.36) & 18.25 (0.28, 0.27) & 0.783 (0.011, 0.012) & 40 \\
HD 37124 b & 0.041 (0.005, 0.005) & 0.53325 (0.00002, 0.00002) & 4919.01 (0.22, 0.22) & 154.270 (0.010, 0.011) & 86.62 (5.84, 5.64) & 28.40 (0.12, 0.12) & 0.672 (0.003, 0.003) & 101, 102  \\
HD 37605 b & 0.6722 (0.0004, 0.0004) & 0.2772990 (0.0000004, 0.0000004) & 3370.75 (0.01, 0.02) & 55.0119 (0.0001, 0.0001) & 220.29 (0.06, 0.06) & 204.40 (0.20, 0.20) & 2.717 (0.003, 0.003) & 63, 103, 104  \\
HD 38283 b & 0.247 (0.012, 0.012) & 1.11154 (0.00030, 0.00031) & 983.60 (0.18, 0.12) & 365.701 (0.146, 0.152) & 301.11 (2.20, 2.44) & 9.17 (0.14, 0.15) & 0.386 (0.006, 0.006) & 105 \\
HD 38529 b & 0.241 (0.002, 0.002) & 0.13293 (0.00000, 0.00000) & 4384.84 (0.01, 0.01) & 14.311 (0.000, 0.000) & 98.43 (0.60, 0.56) & 58.34 (0.14, 0.13) & 0.898 (0.002, 0.002) & 8, 45, 46  \\
HD 40979 b & 0.277 (0.003, 0.003) & 0.91231 (0.00011, 0.00011) & 3993.90 (0.39, 0.39) & 264.318 (0.046, 0.047) & 317.30 (0.66, 0.65) & 110.60 (0.37, 0.36) & 4.299 (0.015, 0.014) & 45, 80, 88, 106 \\
HD 4313 b & 0.053 (0.004, 0.004) & 1.17724 (0.00027, 0.00026) & 4810.06 (0.40, 0.40) & 355.740 (0.124, 0.118) & 91.85 (4.07, 3.60) & 44.25 (0.17, 0.16) & 2.211 (0.008, 0.008) & 8 \\
HD 43197 b & 0.823 (0.006, 0.006) & 0.91747 (0.00066, 0.00060) & 4955.32 (6.11, 6.55) & 327.607 (0.354, 0.323) & 253.65 (1.45, 1.39) & 30.25 (0.83, 0.90) & 0.568 (0.016, 0.017) & 107 \\
HD 43691 b & 0.082 (0.002, 0.002) & 0.241929 (0.000002, 0.000001) & 13016.47 (0.06, 0.06) & 36.9989 (0.0003, 0.0003) & 294.03 (1.34, 1.29) & 131.31 (0.21, 0.24) & 2.659 (0.004, 0.005) & 63, 108  \\
HD 45364 c & 0.093 (0.004, 0.004) & 0.89809 (0.00018, 0.00018) & 3319.81 (0.45, 0.43) & 343.298 (0.100, 0.101) & 8.72 (1.64, 1.60) & 21.58 (0.13, 0.13) & 0.648 (0.004, 0.004) & 109 \\
HD 45652 b & 0.465 (0.016, 0.016) & 0.23749 (0.00001, 0.00001) & 13712.95 (0.95, 1.02) & 44.073 (0.004, 0.004) & 236.62 (2.29, 2.14) & 33.89 (0.61, 0.59) & 0.493 (0.009, 0.009) & 63, 110  \\
HD 4732 b & 0.134 (0.010, 0.010) & 1.19190 (0.00046, 0.00047) & 4974.91 (1.23, 1.18) & 360.315 (0.210, 0.213) & 101.10 (3.19, 3.55) & 45.41 (0.54, 0.61) & 2.279 (0.027, 0.030) & 111 \\
HD 47366 b & 0.072 (0.009, 0.010) & 1.31279 (0.00088, 0.00086) &  -3.07 (5.63, 5.30) & 371.252 (0.375, 0.366) & 109.28 (14.64, 15.08) & 32.63 (0.32, 0.35) & 1.941 (0.019, 0.020) & 112 \\
HD 52265 b & 0.342 (0.004, 0.004) & 0.50398 (0.00006, 0.00006) & 798.11 (0.20, 0.32) & 119.297 (0.022, 0.022) & 213.93 (0.90, 0.89) & 41.93 (0.19, 0.19) & 1.078 (0.005, 0.005) & 22, 45, 87  \\
HD 5583 b & 0.091 (0.013, 0.012) & 0.52771 (0.00015, 0.00015) & 6047.43 (0.56, 0.53) & 139.325 (0.058, 0.059) & 64.98 (8.38, 7.89) & 224.74 (2.81, 2.83) & 5.746 (0.070, 0.075) & 113 \\
HD 5891 b & 0.065 (0.004, 0.005) & 0.76843 (0.00020, 0.00020) & 5475.32 (0.30, 0.26) & 177.105 (0.070, 0.070) & 353.82 (5.71, 3.23) & 178.52 (0.91, 0.91) & 7.630 (0.038, 0.040) & 99 \\
HD 59686 A b & 0.048 (0.002, 0.002) & 1.08471 (0.00007, 0.00007) & 1507.96 (0.30, 0.29) & 299.360 (0.028, 0.029) & 122.14 (2.79, 2.75) & 136.98 (0.33, 0.33) & 6.908 (0.016, 0.017) & 114 \\
HD 60532 b & 0.278 (0.002, 0.002) & 0.76942 (0.00012, 0.00012) & 4024.23 (0.13, 0.13) & 201.279 (0.047, 0.046) & 352.80 (0.41, 0.41) & 29.18 (0.11, 0.11) & 1.059 (0.004, 0.004) & 115 \\
HD 63765 b & 0.208 (0.006, 0.006) & 0.85601 (0.00027, 0.00025) & 4381.87 (0.48, 0.70) & 358.807 (0.167, 0.157) & 118.53 (1.88, 1.89) & 20.77 (0.18, 0.17) & 0.533 (0.005, 0.005) & 116 \\
HD 6434 b & 0.122 (0.003, 0.003) & 0.1586968 (0.0000006, 0.0000006) & 1905.61 (0.03, 0.02) & 22.0168 (0.0001, 0.0001) & 161.60 (1.60, 1.57) & 35.06 (0.12, 0.12) & 0.511 (0.002, 0.002) & 117, 118  \\
HD 67087 b & 0.131 (0.009, 0.010) & 1.08293 (0.00015, 0.00016) & 303.08 (0.32, 0.22) & 352.961 (0.074, 0.078) & 279.45 (5.40, 5.24) & 71.28 (0.57, 0.56) & 3.016 (0.024, 0.024) & 74 \\
HD 72892 b & 0.422 (0.003, 0.004) & 0.22837 (0.00002, 0.00002) & 6457.55 (0.05, 0.05) & 39.469 (0.005, 0.005) & 345.29 (0.58, 0.63) & 351.62 (2.90, 3.07) & 5.411 (0.044, 0.047) & 48 \\
HD 73526 b & 0.299 (0.005, 0.005) & 0.67302 (0.00003, 0.00003) & 2819.03 (0.27, 0.26) & 188.882 (0.014, 0.014) & 194.72 (0.83, 0.83) & 82.95 (0.43, 0.40) & 2.438 (0.013, 0.012) & 119, 120  \\
HD 74156 b & 0.629 (0.001, 0.001) & 0.291563 (0.000001, 0.000001) & 790.35 (0.02, 0.02) & 51.6399 (0.0003, 0.0003) & 174.82 (0.12, 0.13) & 108.47 (0.26, 0.26) & 1.784 (0.004, 0.004) & 121, 122  \\
HD 75784 b & 0.104 (0.008, 0.008) & 1.07460 (0.00007, 0.00009) & 9940.61 (1.39, 0.90) & 342.658 (0.032, 0.041) & 352.12 (6.31, 3.87) & 24.36 (0.34, 0.34) & 1.049 (0.014, 0.015) & 8, 42  \\
HD 79181 b & 0.284 (0.007, 0.007) & 0.93748 (0.00010, 0.00010) & 5068.28 (0.79, 0.86) & 293.047 (0.046, 0.046) & 321.97 (1.46, 1.52) & 19.66 (0.14, 0.14) & 0.726 (0.005, 0.005) & 40 \\
HD 80606 b & 0.93155 (0.00008, 0.00007) & 0.4748083 (0.0000001, 0.0000001) & 3427.865 (0.013, 0.014) & 111.43636 (0.00003, 0.00003) & 300.65 (0.03, 0.02) & 467.83 (0.31, 0.30) & 4.421 (0.003, 0.003) & 45, 87, 123  \\
HD 81688 b & 0.053 (0.007, 0.007) & 0.64847 (0.00021, 0.00022) & 2380.66 (0.73, 0.74) & 184.392 (0.090, 0.093) & 100.04 (9.25, 8.80) & 56.55 (0.42, 0.41) & 1.654 (0.012, 0.012) & 37 \\
HD 82943 c & 0.377 (0.001, 0.001) & 0.73156 (0.00001, 0.00001) & 2276.59 (0.05, 0.05) & 219.919 (0.006, 0.006) & 121.83 (0.32, 0.32) & 64.90 (0.19, 0.18) & 1.879 (0.006, 0.006) & 43, 124, 125  \\
HD 8574 b & 0.257 (0.004, 0.004) & 0.80384 (0.00006, 0.00006) & 4006.78 (0.25, 0.37) & 227.407 (0.027, 0.026) & 24.81 (1.03, 0.99) & 57.49 (0.28, 0.30) & 2.028 (0.010, 0.011) & 45, 123, 126  \\
HD 87646 b & 0.057 (0.002, 0.002) & 0.1151250 (0.0000004, 0.0000004) & 4093.73 (0.01, 0.01) & 13.48167 (0.00007, 0.00007) & 319.67 (1.70, 1.60) & 965.35 (1.78, 1.74) & 12.172 (0.022, 0.022) & 127 \\
HD 89744 b & 0.6751 (0.0005, 0.0004) & 0.97229 (0.00001, 0.00001) & 1487.19 (0.05, 0.04) & 256.764 (0.002, 0.002) & 194.03 (0.06, 0.06) & 271.13 (0.28, 0.27) & 9.460 (0.010, 0.009) & 128, 129, 130  \\
HD 92788 b & 0.365 (0.001, 0.001) & 0.97132 (0.00002, 0.00002) & 5484.10 (0.004, 0.006) & 326.058 (0.010, 0.009) & 267.84 (0.06, 0.05) & 105.15 (0.17, 0.15) & 3.639 (0.006, 0.005) & 87, 129, 131 \\
HD 93083 b & 0.222 (0.015, 0.016) & 0.47815 (0.00055, 0.00051) & 3227.65 (1.23, 0.62) & 144.343 (0.248, 0.232) & 289.59 (3.75, 3.59) & 17.21 (0.21, 0.20) & 0.341 (0.004, 0.004) & 132 \\
HD 9446 b & 0.190 (0.006, 0.006) & 0.18920 (0.00001, 0.00001) & 4845.41 (0.08, 0.08) & 30.059 (0.003, 0.003) & 217.63 (2.02, 2.06) & 46.05 (0.30, 0.31) & 0.692 (0.005, 0.005) & 133 \\
HD 9446 c & 0.029 (0.006, 0.006) & 0.65288 (0.00019, 0.00020) & 4501.74 (0.31, 0.31) & 192.684 (0.085, 0.088) & 166.94 (10.67, 11.46) & 63.07 (0.34, 0.35) & 1.792 (0.010, 0.010) & 133 \\
HD 96063 b & 0.143 (0.040, 0.037) & 1.10501 (0.00102, 0.00120) & 5342.05 (4.34, 4.13) & 362.481 (0.500, 0.589) & 276.09 (12.00, 15.80) & 28.74 (1.43, 1.44) & 1.231 (0.062, 0.061) & 8, 99  \\
HD 99283 b & 0.160 (0.018, 0.018) & 1.08271 (0.00041, 0.00043) & 5424.75 (2.14, 2.14) & 310.178 (0.175, 0.184) & 286.87 (4.52, 4.73) & 17.67 (0.26, 0.25) & 0.847 (0.012, 0.012) & 40 \\
HIP 105854 b & 0.125 (0.006, 0.005) & 0.81268 (0.00019, 0.00022) & 5311.55 (0.46, 0.50) & 184.658 (0.066, 0.074) & 298.11 (1.87, 1.89) & 155.49 (0.88, 0.93) & 7.089 (0.040, 0.042) & 134 \\
HIP 107773 b & 0.132 (0.012, 0.012) & 0.72375 (0.00021, 0.00021) & 6177.36 (0.39, 0.83) & 144.569 (0.064, 0.063) & 171.13 (3.71, 3.75) & 43.68 (0.42, 0.43) & 2.015 (0.019, 0.021) & 135 \\
HIP 109600 b & 0.166 (0.004, 0.004) & 0.70535 (0.00024, 0.00025) & 5936.99 (0.47, 0.50) & 231.980 (0.118, 0.123) & 227.20 (1.31, 1.34) & 98.78 (0.41, 0.38) & 2.684 (0.011, 0.011) & 44 \\
HIP 12961 b & 0.175 (0.005, 0.005) & 0.25745 (0.00002, 0.00002) & 4456.43 (0.14, 0.15) & 57.441 (0.006, 0.006) & 274.79 (1.83, 1.81) & 24.98 (0.12, 0.13) & 0.365 (0.002, 0.002) & 136 \\
HIP 14810 c & 0.134 (0.004, 0.003) & 0.54519 (0.00002, 0.00002) & 3829.28 (0.17, 0.19) & 147.777 (0.009, 0.009) & 325.63 (1.05, 1.19) & 49.51 (0.14, 0.16) & 1.268 (0.004, 0.004) & 63, 137, 138  \\
HIP 34222 b & 0.305 (0.035, 0.033) & 0.49187 (0.00127, 0.00128) & 8037.26 (4.52, 2.45) & 160.020 (0.610, 0.631) & 31.01 (9.50, 9.10) & 44.85 (1.74, 1.82) & 0.829 (0.033, 0.033) & 49 \\
HIP 5158 b & 0.523 (0.004, 0.005) & 0.88543 (0.00040, 0.00038) & 4792.72 (1.93, 1.94) & 344.575 (0.236, 0.224) & 252.44 (0.41, 0.38) & 55.33 (0.55, 0.61) & 1.378 (0.014, 0.015) & 139 \\
HIP 57274 c & 0.039 (0.002, 0.002) & 0.177285 (0.000004, 0.000004) & 5792.29 (0.03, 0.03) & 31.911 (0.001, 0.001) & 331.01 (4.38, 4.10) & 33.36 (0.12, 0.12) & 0.422 (0.021, 0.018) & 87, 140  \\
HIP 5763 b & 0.053 (0.016, 0.043) & 0.16940 (0.00007, 0.00008) & 8071.67 (0.47, 0.47) & 30.012 (0.020, 0.021) & 273.43 (51.96, 40.54) & 40.95 (1.15, 1.13) & 0.502 (0.014, 0.014) & 39 \\
HIP 63242 b & 0.236 (0.008, 0.008) & 0.56389 (0.00026, 0.00029) & 5354.00 (0.51, 0.41) & 124.631 (0.085, 0.096) & 122.18 (2.63, 2.58) & 286.69 (2.36, 2.21) & 9.130 (0.074, 0.071) & 141 \\
HIP 65407 b & 0.152 (0.009, 0.009) & 0.17669 (0.00001, 0.00001) & 6991.05 (0.10, 0.10) & 28.131 (0.003, 0.003) & 175.95 (2.82, 2.56) & 29.92 (0.22, 0.22) & 0.422 (0.003, 0.003) & 44 \\
HIP 65407 c & 0.096 (0.005, 0.006) & 0.31605 (0.00003, 0.00004) & 7047.87 (0.17, 0.18) & 67.297 (0.010, 0.011) & 349.52 (3.60, 3.30) & 41.02 (0.26, 0.26) & 0.779 (0.005, 0.005) & 44 \\
HIP 67851 b & 0.042 (0.006, 0.006) & 0.45859 (0.00007, 0.00007) & 2987.62 (0.78, 0.81) & 88.848 (0.021, 0.020) & 154.80 (8.02, 7.92) & 45.80 (0.22, 0.21) & 1.391 (0.007, 0.006) & 136, 142  \\
HIP 79431 b & 0.270 (0.006, 0.006) & 0.35293 (0.00014, 0.00013) & 5025.94 (0.42, 0.40) & 109.406 (0.064, 0.062) & 289.61 (1.49, 1.56) & 139.23 (0.88, 0.88) & 1.961 (0.012, 0.012) & 87, 143 \\
HR 810 b & 0.252 (0.006, 0.006) & 0.99241 (0.00024, 0.00023) & 1625.06 (0.56, 0.56) & 311.947 (0.111, 0.111) & 50.56 (1.18, 1.27) & 66.78 (0.38, 0.38) & 2.621 (0.015, 0.015) & 22, 24, 144 \\
K2-114 b & 0.032 (0.032, 0.055) & 0.09431 (0.00013, 0.00016) & 7173.74 (2.18, 0.81) & 11.407 (0.023, 0.029) & 331.59 (59.34, 19.48) & 212.54 (5.19, 6.75) & 2.128 (0.051, 0.067) & 145 \\
K2-115 b & 0.123 (0.037, 0.038) & 0.14263 (0.00004, 0.00004) & 7158.44 (0.34, 0.29) & 20.187 (0.008, 0.009) & 307.47 (13.84, 11.93) & 113.14 (6.32, 8.07) & 1.454 (0.081, 0.104) & 145 \\
K2-139 b & 0.160 (0.044, 0.046) & 0.17327 (0.00035, 0.00049) & 7339.14 (0.05, 1.46) & 26.887 (0.082, 0.113) & 75.99 (15.36, 16.12) & 31.01 (1.73, 1.80) & 0.439 (0.024, 0.026) & 146 \\
K2-232 b & 0.277 (0.014, 0.014) & 0.10344 (0.00006, 0.00006) & 7826.07 (0.27, 0.28) & 11.139 (0.009, 0.010) & 179.00 (4.30, 4.71) & 36.11 (0.94, 0.90) & 0.428 (0.011, 0.011) & 147, 148  \\
K2-261 b & 0.239 (0.032, 0.032) & 0.10320 (0.00017, 0.00018) & 7908.11 (0.31, 1.10) & 11.598 (0.029, 0.031) & 160.55 (8.60, 8.26) & 16.70 (1.02, 1.09) & 0.191 (0.012, 0.013) & 149 \\
K2-287 b & 0.450 (0.010, 0.009) & 0.12113 (0.00002, 0.00002) & 8000.85 (0.08, 0.09) & 14.957 (0.005, 0.004) & 9.67 (1.19, 1.26) & 29.17 (0.38, 0.40) & 0.328 (0.004, 0.005) & 150 \\
K2-290 c & 0.221 (0.019, 0.020) & 0.27674 (0.00041, 0.00040) & 8017.59 (0.74, 0.75) & 48.746 (0.107, 0.106) & 72.38 (2.76, 2.77) & 43.24 (0.65, 0.70) & 0.851 (0.013, 0.013) & 151 \\
K2-329 b & 0.168 (0.026, 0.029) & 0.10149 (0.00003, 0.00003) & 7773.32 (0.27, 0.29) & 12.448 (0.006, 0.006) & 115.66 (7.49, 7.72) & 24.24 (0.48, 0.49) & 0.254 (0.005, 0.005) & 152 \\
K2-99 b & 0.178 (0.005, 0.005) & 0.159684 (0.000005, 0.000005) & 8183.08 (0.04, 0.04) & 18.256 (0.001, 0.001) & 330.70 (1.28, 1.32) & 54.15 (0.23, 0.22) & 0.956 (0.004, 0.004) & 153, 154  \\
KOI-1257 b & 0.643 (0.021, 0.022) & 0.36814 (0.00016, 0.00017) & 5089.66 (0.90, 0.83) & 81.998 (0.053, 0.056) & 141.12 (4.87, 5.28) & 94.63 (5.24, 6.34) & 1.538 (0.086, 0.102) & 155 \\
KOI-142 c & 0.023 (0.005, 0.005) & 0.154389 (0.000003, 0.000003) & 4960.78 (0.08, 0.08) & 22.269 (0.001, 0.001) & 55.82 (13.33, 15.73) & 46.71 (0.24, 0.25) & 0.642 (0.003, 0.003) & 156, 157  \\
KOI-3680 b & 0.580 (0.011, 0.010) & 0.53132 (0.00031, 0.00032) & 5944.23 (1.06, 1.37) & 140.757 (0.124, 0.129) & 155.09 (1.44, 1.49) & 91.51 (1.30, 1.33) & 1.921 (0.027, 0.028) & 158 \\
KOI-94 d & 0.178 (0.018, 0.017) & 0.17322 (0.00004, 0.00004) & 4961.14 (0.43, 0.40) & 23.275 (0.008, 0.008) & 1.78 (340.73, 11.13) & 19.85 (0.44, 0.43) & 0.323 (0.007, 0.007) & 159 \\
Kepler-117 c & 0.258 (0.041, 0.044) & 0.28245 (0.00051, 0.00050) & 4946.42 (3.21, 3.27) & 51.579 (0.141, 0.138) & 297.88 (18.32, 20.44) & 83.45 (4.79, 4.93) & 1.602 (0.094, 0.094) & 160 \\
Kepler-1514 b & 0.405 (0.006, 0.006) & 0.75070 (0.00068, 0.00069) & 5084.78 (5.10, 4.93) & 216.874 (0.295, 0.301) & 289.07 (1.09, 1.12) & 175.67 (1.73, 1.87) & 5.361 (0.055, 0.056) & 161 \\
Kepler-419 b & 0.858 (0.007, 0.006) & 0.36436 (0.00011, 0.00012) & 5804.12 (0.17, 0.14) & 68.137 (0.031, 0.033) & 86.67 (2.09, 2.07) & 219.00 (5.30, 5.59) & 2.811 (0.068, 0.072) & 162 \\
Kepler-424 c & 0.324 (0.010, 0.009) & 0.72842 (0.00119, 0.00124) & 5404.08 (0.39, 0.40) & 225.950 (0.554, 0.576) & 93.06 (1.73, 1.78) & 241.29 (3.46, 3.60) & 6.887 (0.109, 0.108) & 163 \\
Kepler-427 b & 0.325 (0.050, 0.050) & 0.09343 (0.00001, 0.00002) & 5013.13 (0.39, 0.26) & 10.647 (0.002, 0.003) & 47.64 (10.81, 10.49) & 30.30 (1.55, 1.64) & 0.302 (0.015, 0.016) & 164 \\
Kepler-432 b & 0.492 (0.002, 0.002) & 0.30136 (0.00001, 0.00001) & 5949.09 (0.02, 0.02) & 52.595 (0.001, 0.001) & 71.27 (0.35, 0.35) &286.19 (0.85, 0.85) & 5.528 (0.016, 0.017) & 165, 166  \\
Kepler-434 b & 0.161 (0.038, 0.041) & 0.11445 (0.00020, 0.00015) & 4999.67 (2.38, 3.19) & 12.910 (0.034, 0.025) & 48.02 (14.58, 17.88) & 224.74 (6.44, 6.72) & 2.891 (0.082, 0.087) & 167 \\
Kepler-643 b & 0.324 (0.036, 0.034) & 0.12814 (0.00001, 0.00002) & 5019.33 (0.01, 0.78) & 16.755 (0.002, 0.004) & 74.19 (9.48, 10.83) & 84.52 (4.79, 5.15) & 1.007 (0.057, 0.061) & 168 \\
Kepler-65 e & 0.303 (0.007, 0.007) & 0.85548 (0.00032, 0.00033) & 5944.71 (0.81, 0.79) & 258.499 (0.144, 0.147) & 20.94 (1.52, 1.47) & 19.10 (0.19, 0.20) & 0.662 (0.007, 0.007) & 169 \\
Sand 364 b & 0.280 (0.020, 0.019) & 0.53005 (0.00019, 0.00019) & 4966.66 (1.42, 1.54) & 121.312 (0.067, 0.065) & 263.22 (5.25, 5.11) & 58.11 (1.48, 1.53) & 1.659 (0.042, 0.044) & 170 \\
NGTS-11 b & 0.180 (0.049, 0.058) & 0.20324 (0.00023, 0.00032) & 6256.78 (0.94, 8.75) & 36.089 (0.060, 0.085) & 142.76 (23.50, 19.22) & 22.45 (1.31, 1.53) & 0.325 (0.019, 0.022) & 171 \\
PH2 b & 0.676 (0.033, 0.034) & 0.83156 (0.00158, 0.00142) & 5162.08 (4.52, 5.11) & 285.679 (0.814, 0.732) & 41.50 (3.80, 3.66) & 7.73 (0.45, 0.48) & 0.177 (0.010, 0.011) & 172, 173, 174  \\
TAP 26 b & 0.072 (0.028, 0.047) & 0.09984 (0.00001, 0.00001) & 5201.39 (0.00, 0.30) & 11.299 (0.001, 0.001) & 29.25 (28.44, 49.58) & 110.62 (3.91, 3.84) & 1.250 (0.044, 0.043) & 175 \\
TOI-2179 b & 0.607 (0.004, 0.005) & 0.12105 (0.00002, 0.00002) & 8319.43 (0.09, 0.11) & 15.157 (0.003, 0.003) & 22.92 (0.45, 0.44) & 200.70 (1.83, 1.86) & 1.980 (0.018, 0.018) & 176 \\
TOI-1478 b & 0.080 (0.014, 0.013) & 0.11951 (0.00003, 0.00003) & 8608.29 (0.13, 0.13) & 10.173 (0.004, 0.004) & 107.60 (9.82, 10.18) & 80.24 (1.00, 0.94) & 0.828 (0.010, 0.010) & 177 \\
TOI-1670 c & 0.266 (0.021, 0.021) & 0.25022 (0.00016, 0.00016) & 8741.14 (0.50, 0.48) & 41.561 (0.040, 0.040) & 65.95 (6.03, 6.28) & 38.22 (0.98, 0.95) & 0.713 (0.018, 0.018) & 178 \\
TOI-1899 b & 0.485 (0.038, 0.033) & 0.15607 (0.00073, 0.00072) & 8709.43 (0.68, 0.75) & 28.372 (0.199, 0.195) & 356.94 (7.31, 6.45) & 61.85 (2.25, 2.18) & 0.596 (0.022, 0.021) & 179, 180  \\
TOI-201 b & 0.399 (0.015, 0.015) & 0.30362 (0.00011, 0.00012) & 8375.91 (0.21, 0.20) & 53.187 (0.028, 0.030) & 104.57 (3.09, 2.97) & 21.92 (0.48, 0.48) & 0.448 (0.010, 0.010) & 181 \\
TOI-2180 b & 0.367 (0.001, 0.001) & 0.82703 (0.00015, 0.00015) & 8830.53 (0.20, 0.15) & 260.748 (0.073, 0.069) & 317.01 (0.22, 0.21) & 88.03 (0.11, 0.11) & 2.760 (0.003, 0.003) & 182 \\
TOI-2202 b & 0.127 (0.010, 0.010) & 0.09575 (0.00002, 0.00001) & 8540.71 (0.10, 0.10) & 11.951 (0.003, 0.003) & 265.07 (6.12, 6.02) & 94.87 (0.95, 0.95) & 0.927 (0.010, 0.009) & 183 \\
TOI-2202 c & 0.497 (0.037, 0.039) & 0.15714 (0.00012, 0.00011) & 8542.68 (0.41, 0.40) & 25.125 (0.028, 0.025) & 222.51 (4.22, 4.39) & 34.40 (1.51, 1.57) & 0.377 (0.019, 0.020) & 183 \\
TOI-3362 b & 0.883 (0.018, 0.013) & 0.15331 (0.00015, 0.00013) & 8524.14 (1.24, 1.04) & 18.209 (0.028, 0.023) & 38.10 (3.41, 4.51) & 848.80 (96.95, 115.07) & 6.610 (0.746, 0.906) & 184 \\
TOI-481 b & 0.149 (0.004, 0.004) & 0.09673 (0.00004, 0.00004) & 8511.85 (0.03, 0.03) & 10.291 (0.006, 0.006) & 66.24 (1.61, 1.58) & 130.87 (0.51, 0.47) & 1.512 (0.006, 0.006) & 185 \\
TOI-558 b & 0.271 (0.006, 0.006) & 0.12929 (0.00037, 0.00041) & 8871.95 (1.75, 1.56) & 14.614 (0.063, 0.070) & 130.67 (2.30, 2.27) & 255.03 (1.23, 1.23) & 3.607 (0.021, 0.020) & 186 \\
TOI-677 b & 0.614 (0.018, 0.019) & 0.10360 (0.00011, 0.00011) & 8547.61 (0.10, 0.14) & 11.212 (0.018, 0.019) & 68.99 (1.49, 1.52) & 103.66 (2.03, 1.99) & 1.006 (0.020, 0.019) & 187 \\
TOI-892 b & 0.172 (0.036, 0.038) & 0.10276 (0.00009, 0.00010) & 8474.77 (0.64, 0.68) & 10.635 (0.014, 0.016) & 25.02 (6.88, 6.70) & 75.05 (1.45, 1.52) & 0.943 (0.018, 0.019) & 186 \\
TYC 0434 b & 0.073 (0.009, 0.009) & 0.66292 (0.00020, 0.00019) & 4775.17 (0.81, 1.36) & 193.317 (0.087, 0.085) & 211.16 (7.45, 7.00) & 209.34 (1.99, 2.04) & 6.097 (0.058, 0.060) & 188 \\
TYC 1422 b & 0.077 (0.005, 0.005) & 0.69788 (0.00009, 0.00009) & 3253.62 (0.53, 0.53) & 198.572 (0.039, 0.040) & 71.50 (3.33, 3.75) & 81.97 (0.42, 0.42) & 2.575 (0.013, 0.013) & 189 \\
TYC 3667 b & 0.045 (0.006, 0.006) & 0.21401 (0.00002, 0.00002) & 6309.25 (0.12, 0.11) & 26.443 (0.003, 0.003) & 216.01 (7.58, 7.80) & 240.49 (1.54, 1.63) & 5.345 (0.035, 0.035)  & 190 \\
TYC 4282 b & 0.273 (0.001, 0.001) & 0.42220 (0.00002, 0.00002) & 6520.29 (0.07, 0.07) & 101.739 (0.008, 0.009) & 293.02 (0.30, 0.31) & 489.09 (0.63, 0.63) & 10.589 (0.014, 0.013) & 191 \\
WASP-117 b & 0.276 (0.005, 0.005) & 0.099015 (0.000004, 0.000004) & 6533.62 (0.02, 0.03) & 10.020 (0.001, 0.001) & 244.03 (0.96, 0.99) & 25.70 (0.15, 0.14) & 0.310 (0.002, 0.002) & 192 \\
WASP-130 b & 0.043 (0.012, 0.013) & 0.10134 (0.00001, 0.00001) & 6921.04 (0.06, 0.05) & 11.554 (0.001, 0.001) & 320.56 (12.17, 13.69) & 107.80 (1.03, 1.06) & 1.230 (0.012, 0.012) & 193 \\
WASP-148 c & 0.374 (0.007, 0.008) & 0.20748 (0.00001, 0.00001) & 7935.19 (0.12, 0.11) & 34.520 (0.003, 0.003) & 7.83 (1.49, 1.49) & 27.34 (0.25, 0.25) & 0.406 (0.004, 0.004) & 194 \\
XO-2 S c & 0.160 (0.001, 0.001) & 0.47456 (0.00013, 0.00012) & 6471.86 (0.12, 0.12) & 120.623 (0.048, 0.046) & 258.83 (0.60, 0.63) & 58.71 (0.10, 0.10) & 1.390 (0.002, 0.002) & 195 \\
mu Leo b & 0.073 (0.009, 0.009) & 1.13335 (0.00021, 0.00022) & 2772.77 (1.43, 0.81) & 359.833 (0.099, 0.105) & 277.26 (4.41, 4.75) & 47.82 (0.55, 0.57) & 2.187 (0.025, 0.025) & 196 \\
ome Ser b & 0.151 (0.007, 0.006) & 1.07649 (0.00011, 0.00012) & -3.54 (2.78,2.78) & 276.938 (0.042, 0.045) & 117.52 (3.05, 2.93) & 32.12 (0.23, 0.23) & 1.707 (0.012, 0.013) & 97 \\
omi CrB b & 0.192 (0.008, 0.008) & 0.82589 (0.00017, 0.00017) & 2214.23 (0.82, 0.51) & 187.843 (0.059, 0.057) & 79.26 (3.17, 3.19) &  32.25 (0.28, 0.27) & 1.476 (0.013, 0.012) & 197 \\
rho CrB b & 0.0379 (0.0001, 0.0001) & 0.2196064 (0.0000002, 0.0000002) & 6516.14 (0.002, 0.002) & 39.84474 (0.00006, 0.00006) & 272.32 (0.20, 0.21) & 67.19 (0.01, 0.01) & 1.0441 (0.0001, 0.0001) & 198 \\
ups And c & 0.243 (0.001, 0.001) & 0.82762 (0.00002, 0.00002) & 4164.68 (0.18, 0.19) & 241.200 (0.010, 0.009) & 248.49 (0.34, 0.31) & 53.78 (0.08, 0.08) & 1.903 (0.003, 0.003) & 46, 75, 122, 199  \\
xi Aql b & 0.245 (0.018, 0.017) & 0.67640 (0.00055, 0.00055) & 3025.37 (1.32, 1.13) & 136.992 (0.167, 0.167) & 358.73 (5.96, 348.82) & 71.63 (1.12, 1.22) & 2.980 (0.047, 0.051) & 37 \\
\enddata
\tablecomments{Best fit orbital parameters for warm Jupiters in our sample. The MAP value is reported along with the upper and lower bounds of the 68.3$\%$ highest density interval regions of the posterior probability distributions about the median. We note that the argument of periastron ($\omega$) reported is the argument of periastron of the star's orbit around the barycenter. In addition, $T_\mathrm{c}$ is the time of inferior conjunction of the orbit. Below we report references for discovery and follow-up papers. \\
\tablenotemark{1}{NGC 2682 Sand 364 b is labeled as Sand 364 b.} \\
\tablenotemark{2}{TIC 237913194 b  is labeled as TOI-2179 b.} \\
\tablenotemark{3}{TYC 0434-04538-1 b  is labeled as TYC 0434 b.} \\
\tablenotemark{4}{TYC 1422-614-1 b  is labeled as TYC 1422 b.} \\
\tablenotemark{5}{TYC 3667-1280-1 b  is labeled as TYC 3667 b.} \\
\tablenotemark{6}{TYC 4282-00605-1 b  is labeled as TYC 4282 b.} \\
}

\tablerefs{ (1)\citet{2008PASJ...60.1317S}; 
(2) \citet{2018PASJ...70...59T}; (3) \citet{Dollinger2007}; (4) \citet{Bourrier2018}; 
(5) \citet{Marcy1998}; (6) \citet{2008ApJ...675..790F}; (7) \citet{2015ApJ...806...60K}; (8) \citet{2019AJ....157..149L}; (9) \citet{Naef2004}; (10) \citet{1996ApJ...464L.147M}; (11) \citet{Lee2015}; (12) \citet{Mitchell2013}; (13) \citet{2009ApJ...707..768N}; 
(14) \citet{Niedzielski2016}; (15) \citet{2013ApJ...770...53N}; (16) \citet{Dalal2021}; 
 (17) \citet{Hebrard2010}; (18) \citet{Bonomo2010}; (19) \citet{Bonomo2017}; (20) \citet{Trifonov2018GJ876}; (21) \citet{2010ApJ...715..271H}; 
 (22) \citet{Naef2001A375205N};  (23) \citet{2019Sci...365.1441M}; (24) \citet{2001ApJ...555..410B}; (25) \citet{Queloz2000}; (26) \citet{Nelson2016GJ876}; (27) \citet{2005ApJ...634..625R}; (28) \citet{Correia2010}; (29) \citet{2010ApJ...719..890R}; (30) \citet{2001ApJ...556..296M}; (31) \citet{2010ApJ...724..866K}; (32) \citet{2012ApJ...749..134H}; (33) \citet{2014ApJ...785..126K}; (34) \citet{2013ApJ...772...80F}; (35) \citet{2016AJ....151...89B}; (36) \citet{2012PASJ...64...34O}; (37) \citet{2008PASJ...60..539S}; (38) \citet{2003ApJ...597L.157S}; (39) \citet{Boisse2010}; (40) \citet{2022PASJ...74...92T}; (41) \citet{Borgniet2014}; (42) \citet{2015ApJ...799...89G}; (43) \citet{Mayor2004A}; (44) \citet{Hebrard2016}; (45) \citet{Butler2006}; (46) \citet{2009ApJ...693.1084W}; (47) \citet{2001ApJ...551.1107F}; (48) \citet{2017MNRAS.466..443J}; (49) \citet{2021AJ....162..176P}; (50) \citet{2015ApJ...803....8H}; (51) \citet{Udry2000}; (52) \citet{2010MNRAS.403.1703J}; (53) \citet{2000ApJ...536..902V}; (54) \citet{Moutou2014}; (55) \citet{Nielsen2019HD1397}; (56) \citet{2019AJ....158...45B}; 
(57) \citet{2014ApJ...787...97V}; (58) \citet{2012ApJ...753..169W}; (59) \citet{2002ApJ...571..528T}; 
(60) \citet{Moutou2009}; (61) \citet{2010PASJ...62.1063S}; (62) \citet{Segransan2010}; (63) \citet{2018AJ....156..213M}; (64) \citet{2009ApJ...703.1545F}; 
 (65) \citet{2012ApJ...749...39R}; (66) \citet{2007ApJ...665.1407C}; (67) \citet{Diaz2012}; (68) \citet{2016ApJ...821...89B}; (69) \citet{2011ApJ...733...28K}; (70) \citet{Tamuz2008}; (71) \citet{2004ApJ...617..575M}; (72) \citet{Pepe2007}; 
 (73) \citet{2012ApJ...744....4G}; (74) \citet{2015ApJ...806....5H}; (75) \citet{2007ApJ...654..625W}; (76) \citet{2011ApJ...743..162P}; (77) \citet{Barbieri2009}; (78) \citet{2007ApJ...669.1336F}; (79) \citet{2009RAA.....9....1L}; (80) \citet{2002ApJ...568..363Z}; (81) \citet{2022AJ....163..101L}; (82) \citet{2012ApJ...754...37D}; (83) \citet{Santos2000}; (84) \citet{2010ApJ...709..396B}; (85) \citet{2007ApJ...665..785J}; (86) \citet{1999PASP..111...50F}; (87) \citet{Butler2017}; (88) \citet{2008AJ....136.1901L}; (89) \citet{2012ApJ...756...91H}; (90) \citet{Yilmaz2017}; (91) \citet{Demangeon2021}; (92) \citet{2015ApJ...803....1N}; 
(93) \citet{2019AJ....157..245H}; (94) \citet{2006ApJ...647..600J}; (95) \citet{Trifonov2017}; (96) \citet{Moutou2005}; (97) \citet{2013PASJ...65...85S}; (98) \citet{Dollinger2009}; (99) \citet{2011ApJS..197...26J}; (100) \citet{2020AJ....159..241D};
(101) \citet{2011ApJ...730...93W}; (102) \citet{2003ApJ...582..455B}; (103) \citet{2018AJ....156..213M};
 (104) \citet{2004ApJ...611L.133C}; (105) \citet{2011ApJ...732...31T}; (106) \citet{2003ApJ...586.1394F};(107) \citet{Naef2010}; (108) \citet{daSilva2007}; (109) \citet{Correia2009}; (110) \citet{Santos2008}; (111) \citet{2013ApJ...762....9S}; (112) \citet{2016ApJ...819...59S}; (113) \citet{Niedzielski2016B}; (114) \citet{Ortiz2016}; 
(115) \citet{Desort2008}; (116) \citet{Segransan2011}; (117) \citet{2015AJ....150..169H}; (118) \citet{Santos2001}; (119) \citet{2014ApJ...780..140W}; (120) \citet{2006ApJ...647..594T}; (121) \citet{2015ApJ...800...22F}; (122) \citet{Naef2004}; (123) \citet{2009ApJS..182...97W}; (124) \citet{2013ApJ...777..101T}; (125) \citet{2014MNRAS.439..673B}; (126) \citet{Perrier2003}
(127) \citet{2016AJ....152..112M}; 
(128) \citet{2007AJ....134.1276W}; (129) \citet{2014ApJS..210....5F}; (130) \citet{2000ApJ...533L.147K}; (131) \citet{Rickman2019}; (132) \citet{Lovis2005}; 
(133) \citet{Hebrard2010a}; (134) \citet{Jones2014}; (135) \citet{Jones2015}; (136) \citet{Forveille2011}; (137) \citet{2009ApJ...699L..97W}; (138) \citet{2007ApJ...657..533W}; (139) \citet{LoCurto2010}; (140) \citet{2012ApJ...745...21F};  (141) \citet{Jones2013}; (142) \citet{2015ApJ...800...74W}; (143) \citet{2010PASP..122..156A}; (144) \citet{Kurster2000}; (145) \citet{2017AJ....154..188S}; (146) \citet{2018MNRAS.475.1765B}; (147) \citet{2018AJ....156..127Y}; (148) \citet{2018MNRAS.477.2572B}; (149) \citet{2018MNRAS.481..596J}; 
(150) \citet{2019AJ....157..100J}; 
(151) \citet{2019MNRAS.484.3522H}; (152) \citet{Sha2021}; (153) \citet{2017MNRAS.464.2708S}; (154) \citet{2022MNRAS.510.5035S}; (155) \citet{Santerne2014}; (156) \citet{2020AJ....159..242W}; (157) \citet{2013ApJ...777....3N}; 
 (158) \citet{Hebrard2019}; (159) \citet{2013ApJ...768...14W}; (160) \citet{Bruno2015}; (161) \citet{2021AJ....161..103D}; (162) \citet{2014ApJ...791...89D}; 
(163) \citet{2014ApJ...795..151E}; (164) \citet{Hebrard2014}; (165) \citet{Ciceri2015}; (166) \citet{2015ApJ...803...49Q}; (167) \citet{Almenara2015}; 
 (168) \citet{2018ApJ...861L...5G}; (169) \citet{2019AJ....157..145M}; (170) \citet{Brucalassi2017}; 
 (171) \citet{Gill2020}; (172) \citet{2013ApJ...776...10W}; (173) \citet{Santerne2016}; (174) \citet{2019MNRAS.490.5103D}; (175) \citet{2017MNRAS.467.1342Y}; (176) \citet{2020AJ....160..275S}; (177) \citet{Rodriguez2021}; 
 (178) \citet{Tran2022}; (179) \citet{2020AJ....160..147C}; (180) \citet{Lin2023}; (181) \citet{2021AJ....161..235H}; (182) \citet{2022AJ....163...61D}; (183) \citet{Trifonov2021}; (184) \citet{Dong2021}; (185) \citet{2020AJ....160..235B}; (186) \citet{IkwutUkwa2022}; 
 (187) \citet{2020AJ....159..145J}; (188) \citet{Niedzielski2021}; (189) \citet{Niedzielski2015}; (190) \citet{Niedzielski2016}; (191) \citet{GonzalezAlvarez2017}; 
(192) \citet{Lendl2014}; (193) \citet{2017MNRAS.465.3693H}; (194) \citet{Hebrard2020}; (195) \citet{Desidera2014}; 
(196) \cite{Lee2014};
 (197) \citet{2012PASJ...64..135S}; (198) \citet{2016ApJ...830...46F}; (199) \citet{2009ApJ...693.1084W}; (200) \citet{Rosenthal2021}. 
 }
\label{tab:full_table}
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*} {lccccccccl}
\centering 
\renewcommand\arraystretch{0.95}
\setlength{\tabcolsep}{.2cm}
\tabletypesize{\small}
\tablecaption{Host star properties.\label{tab:host_stars}}
\tablehead{
     \colhead{Hoststar} & \colhead{SpT} & \colhead{$T_\mathrm{eff}$} & \colhead{$M_\star$} & \colhead{[Fe/H]}  & \colhead{Distance} & \colhead{Ref.} \\
        &  & \colhead{(K)} & \colhead{($M_\odot$)} & \colhead{(dex)} & \colhead{(pc)} & & 
        }
\startdata
\hline
14 And & K0 III & $4813^{+20}_{-20}$ & $2.20^{+0.10}_{-0.20}$ & $-0.24^{+0.03}_{-0.03}$ & $75.85^{+0.42}_{-0.44}$ & 1  \\
24 Boo & G3 IV & $4893^{+15}_{-15}$ & $0.99^{+0.19}_{-0.13}$ & $-0.77^{+0.03}_{-0.03}$ & $94.18^{+0.34}_{-0.40}$ & 2  \\
4 UMa & K1 III & $4415^{+70}_{-70}$ & $1.23^{+0.15}_{-0.15}$ & $-0.25^{+0.04}_{-0.04}$ & $75.63^{+0.62}_{-0.60}$ & 3  \\
55 Cnc & K0 IV & $5172^{+18}_{-18}$ & $0.91^{+0.01}_{-0.01}$ & $0.35^{+0.10}_{-0.10}$ & $12.58^{+0.01}_{-0.01}$ & 4  \\
70 Vir & G4 V & $5481^{+100}_{-100}$ & $1.06^{+0.03}_{-0.03}$ & $-0.06^{+0.01}_{-0.01}$ & $18.09^{+0.03}_{-0.03}$ & 5,6,7   \\
8 UMi & K0 & $4847^{+7}_{-7}$ & $1.44^{+0.19}_{-0.19}$ & $-0.03^{+0.02}_{-0.02}$ & $162.68^{+0.42}_{-0.30}$ & 8,9   \\
91 Aqr & K0 III & $4665^{+18}_{-18}$ & $1.40^{+0.10}_{-0.10}$ & $-0.03^{+0.10}_{-0.10}$ & $45.28^{+0.28}_{-0.24}$ & 10  \\
BD-08 2823 & K3 V & $4746^{+63}_{-63}$ & $0.74^{+0.07}_{-0.07}$ & $-0.07^{+0.03}_{-0.03}$ & $41.30^{+0.02}_{-0.02}$ & 11  \\
BD+14 4559 & K5 & $4864^{+101}_{-101}$ & $0.84^{+0.10}_{-0.10}$ & $0.17^{+0.06}_{-0.06}$ & $49.23^{+0.04}_{-0.04}$ & 8,9   \\
BD+15 2375 & G5 & $4649^{+30}_{-30}$ & $1.08^{+0.14}_{-0.14}$ & $-0.22^{+0.08}_{-0.08}$ & $671.55^{+9.96}_{-8.85}$ & 12  \\
BD+15 2940 & K0 & $4796^{+117}_{-117}$ & $1.10^{+0.20}_{-0.20}$ & $0.28^{+0.07}_{-0.07}$ & $402.55^{+2.60}_{-2.72}$ & 13  \\
BD+45 564 & K1 & $5004^{+50}_{-50}$ & $0.81^{+0.07}_{-0.07}$ & $-0.09^{+0.03}_{-0.03}$ & $53.27^{+0.04}_{-0.05}$ & 14  \\
BD+55 362 & K3 & $5012^{+78}_{-78}$ & $0.91^{+0.10}_{-0.10}$ & $0.18^{+0.05}_{-0.05}$ & $52.48^{+0.04}_{-0.03}$ & 14  \\
CoRoT-10 & K1 V & $5075^{+75}_{-75}$ & $0.89^{+0.05}_{-0.05}$ & $0.26^{+0.07}_{-0.07}$ & $337.55^{+3.41}_{-2.33}$ & 15  \\
CoRoT-9 & G3 V & $5625^{+80}_{-80}$ & $0.96^{+0.04}_{-0.04}$ & $-0.01^{+0.06}_{-0.06}$ & $420.03^{+2.92}_{-2.64}$ & 16  \\
GJ 1148 & M4.0 V & $3287^{+157}_{-157}$ & $0.34^{+0.02}_{-0.02}$ & $0.09^{+0.01}_{-0.01}$ & $11.02^{+0.003}_{-0.003}$ & 17,18   \\
GJ 3021 & G6 V & $5540^{+75}_{-75}$ & $0.97^{+0.14}_{-0.10}$ & $0.10^{+0.08}_{-0.08}$ & $17.55^{+0.01}_{-0.01}$ & 18,19   \\
GJ 3512 & M5.5 V & $3081^{+51}_{-51}$ & $0.12^{+0.01}_{-0.01}$ & $-0.07^{+0.16}_{-0.16}$ & $9.49^{+0.003}_{-0.002}$ & 20  \\
GJ 86 & K1.5 V & $5182^{+11}_{-11}$ & $0.93^{+0.06}_{-0.06}$ & $-0.26^{+0.02}_{-0.02}$ & $10.76^{+0.01}_{-0.01}$ & 9,21   \\
GJ 876 & M3.5 V & $3293^{+48}_{-48}$ & $0.32^{+0.03}_{-0.03}$ & $0.17^{+0.08}_{-0.08}$ & $4.67^{+0.0008}_{-0.0008}$ & 5,22,23   \\
% GJ 876 & M3.5 V & $3293^{+48}_{-48}$ & $0.32^{+0.03}_{-0.03}$ & $0.17^{+0.08}_{-0.08}$ & $4.67^{+0.0008}_{-0.0008}$ & 5,22,23   \\
HAT-P-15 & G5 & $5568^{+90}_{-90}$ & $1.00^{+0.23}_{-0.23}$ & $0.31^{+0.08}_{-0.08}$ & $191.46^{+0.62}_{-0.68}$ & 9,24   \\
HAT-P-17 & G0 & $5846^{+78}_{-78}$ & $0.99^{+0.15}_{-0.15}$ & $0.05^{+0.03}_{-0.03}$ & $92.16^{+0.18}_{-0.20}$ & 8,9   \\
HATS-17 & G V & $5846^{+78}_{-78}$ & $1.13^{+0.03}_{-0.03}$ & $0.30^{+0.03}_{-0.03}$ & $395.71^{+1.80}_{-2.01}$ & 25   \\
HD 100655 & G9 III & $4891^{+46}_{-46}$ & $2.28^{+0.69}_{-0.69}$ & $0.07^{+0.03}_{-0.03}$ & $137.73^{+0.55}_{-0.54}$ & 8,9   \\
HD 104985 & G9 III & $4679^{+14}_{-14}$ & $1.22^{+0.29}_{-0.23}$ & $-0.38^{+0.03}_{-0.03}$ & $100.50^{+0.42}_{-0.40}$ & 8,18,26,27   \\
HD 109246 & G0 V & $5844^{+21}_{-21}$ & $1.20^{+0.53}_{-0.53}$ & $0.10^{+0.05}_{-0.05}$ & $67.84^{+0.07}_{-0.07}$ & 9,28   \\
HD 10975 & K0 III & $4885^{+5}_{-5}$ & $1.41^{+0.34}_{-0.35}$ & $-0.21^{+0.10}_{-0.08}$ & $115.65^{+0.33}_{-0.39}$ & 18,29     \\
HD 113337 & F6 V & $6576^{+153}_{-149}$ & $1.40^{+0.14}_{-0.14}$ & $0.25^{+0.03}_{-0.03}$ & $36.16^{+0.03}_{-0.04}$ & 8,30   \\
HD 11506 & G0 V & $6055^{+44}_{-44}$ & $1.24^{+0.18}_{-0.18}$ & $0.21^{+0.08}_{-0.08}$ & $51.12^{+0.06}_{-0.06}$ & 6,31,32   \\
HD 121504 & G2 V & $6027^{+24}_{-24}$ & $1.62^{+0.21}_{-0.21}$ & $0.14^{+0.01}_{-0.01}$ & $41.52^{+0.05}_{-0.04}$ & 8,9   \\
HD 124330 & G4 IV & $5873^{+19}_{-19}$ & $1.15^{+0.08}_{-0.08}$ & $0.22^{+0.01}_{-0.01}$ & $60.05^{+0.07}_{-0.07}$ & 14  \\
HD 12484 & F8 & $5920^{+30}_{-30}$ & $1.01^{+0.03}_{-0.03}$ & $0.05^{+0.02}_{-0.02}$ & $48.03^{+0.07}_{-0.08}$ & 33  \\
HD 12648 & G5 & $4835^{+7}_{-7}$ & $0.67^{+0.07}_{-0.07}$ & $-0.57^{+0.02}_{-0.02}$ & $177.84^{+0.37}_{-0.39}$ & 8,9   \\
HD 12661 & K0 V & $5645^{+31}_{-31}$ & $1.20^{+0.10}_{-0.10}$ & $0.35^{+0.02}_{-0.02}$ & $37.74^{+0.04}_{-0.04}$ & 9,34   \\
HD 128356 & K3 V & $4875^{+100}_{-100}$ & $0.65^{+0.05}_{-0.05}$ & $0.17^{+0.10}_{-0.10}$ & $26.03^{+0.02}_{-0.02}$ & 35  \\
HD 130322 & K0 V & $5387^{+44}_{-44}$ & $0.92^{+0.03}_{-0.03}$ & $0.12^{+0.04}_{-0.04}$ & $31.87^{+0.03}_{-0.03}$ & 36,37   \\
HD 134987 & G6 IV & $5736^{+17}_{-17}$ & $1.10^{+0.07}_{-0.07}$ & $0.31^{+0.08}_{-0.08}$ & $26.16^{+0.02}_{-0.03}$ & 9,38   \\
HD 13908 & F8 V & $6255^{+66}_{-66}$ & $1.29^{+0.04}_{-0.04}$ & $0.01^{+0.04}_{-0.04}$ & $79.68^{+0.13}_{-0.12}$ & 39  \\
HD 1397 & G5 III & $5521^{+60}_{-60}$ & $1.32^{+0.04}_{-0.05}$ & $0.29^{+0.09}_{-0.09}$ & $79.98^{+0.12}_{-0.08}$ & 40  \\
HD 141399 & K0 & $5600^{+40}_{-40}$ & $1.07^{+0.08}_{-0.08}$ & $0.35^{+0.03}_{-0.03}$ & $37.02^{+0.02}_{-0.02}$ & 33  \\
% HD 141399 & K0 & $5600^{+40}_{-40}$ & $1.07^{+0.08}_{-0.08}$ & $0.35^{+0.03}_{-0.03}$ & $37.02^{+0.02}_{-0.02}$ & 33  \\
HD 142 & F7 V & $6245^{+48}_{-48}$ & $1.23^{+0.22}_{-0.16}$ & $0.09^{+0.05}_{-0.05}$ & $26.17^{+0.03}_{-0.03}$ & 41  \\
HD 145377 & G3 V & $6014^{+20}_{-20}$ & $1.20^{+0.14}_{-0.14}$ & $0.09^{+0.04}_{-0.04}$ & $53.73^{+0.07}_{-0.06}$ & 9,42   \\
HD 145457 & K0 III & $4769^{+27}_{-27}$ & $1.23^{+0.34}_{-0.34}$ & $-0.16^{+0.01}_{-0.01}$ & $134.86^{+0.25}_{-0.26}$ & 9,43   \\
HD 147018 & G9 V & $5441^{+55}_{-55}$ & $0.93^{+0.03}_{-0.03}$ & $0.10^{+0.05}_{-0.05}$ & $40.32^{+0.03}_{-0.04}$ & 44  \\
HD 147873 & G1 V & $5972^{+100}_{-100}$ & $1.38^{+0.05}_{-0.05}$ & $0.03^{+0.10}_{-0.10}$ & $109.71^{+0.40}_{-0.28}$ & 35  \\
HD 148164 & F8 & $6032^{+100}_{-112}$ & $1.21^{+0.24}_{-0.24}$ & $0.19^{+0.06}_{-0.06}$ & $76.77^{+0.19}_{-0.18}$ & 18,32,42   \\
HD 148427 & K0 III & $5025^{+4}_{-4}$ & $1.64^{+0.27}_{-0.27}$ & $0.17^{+0.03}_{-0.03}$ & $70.21^{+0.12}_{-0.10}$ & 9,42   \\
HD 154672 & G3 IV & $5743^{+23}_{-23}$ & $1.18^{+0.12}_{-0.12}$ & $0.25^{+0.02}_{-0.02}$ & $63.11^{+0.10}_{-0.10}$ & 8,9   \\
HD 155193 & F8 IV & $6239^{+20}_{-20}$ & $1.22^{+0.08}_{-0.08}$ & $0.05^{+0.01}_{-0.01}$ & $57.59^{+0.08}_{-0.07}$ & 14  \\
HD 155358 & G0 & $5905^{+13}_{-13}$ & $1.15^{+0.08}_{-0.08}$ & $-0.65^{+0.05}_{-0.05}$ & $43.58^{+0.02}_{-0.02}$ & 9,34   \\
HD 156279 & K0 & $5453^{+40}_{-40}$ & $0.95^{+0.08}_{-0.08}$ & $0.14^{+0.01}_{-0.01}$ & $36.11^{+0.03}_{-0.02}$ & 8,9   \\
HD 156846 & G1 V & $6090^{+31}_{-31}$ & $1.38^{+0.14}_{-0.14}$ & $0.15^{+0.04}_{-0.04}$ & $47.60^{+0.05}_{-0.05}$ & 9,34   \\
HD 159243 & G0 V & $6123^{+65}_{-65}$ & $1.12^{+0.03}_{-0.03}$ & $0.05^{+0.04}_{-0.04}$ & $73.14^{+0.12}_{-0.10}$ & 39  \\
% HD 159243 & G0 V & $6123^{+65}_{-65}$ & $1.12^{+0.03}_{-0.03}$ & $0.05^{+0.04}_{-0.04}$ & $73.14^{+0.12}_{-0.10}$ & 39  \\
HD 159868 & G5 V & $5558^{+15}_{-15}$ & $1.09^{+0.03}_{-0.03}$ & $-0.08^{+0.01}_{-0.01}$ & $55.86^{+0.06}_{-0.07}$ & 7,8,41   \\
HD 160691 & G3 IV & $5807^{+30}_{-30}$ & $1.13^{+0.02}_{0.02}$ & $0.33^{+0.03}_{-0.03}$ & $15.60^{+0.03}_{-0.02}$ & 38,44   \\
HD 161178 & G9 III & $4793^{+6}_{-6}$ & $1.06^{+0.25}_{-0.17}$ & $0.16^{+0.07}_{-0.07}$ & $107.33^{+0.40}_{-0.61}$ & 18,29,42   \\
HD 163607 & G5 IV & $5543^{+44}_{-44}$ & $1.09^{+0.02}_{-0.02}$ & $0.20^{+0.06}_{-0.06}$ & $67.69^{+0.09}_{-0.09}$ & 7,42,46   \\
HD 164509 & G5 & $5922^{+44}_{-44}$ & $1.12^{+0.19}_{-0.19}$ & $0.20^{+0.06}_{-0.06}$ & $53.63^{+0.06}_{-0.08}$ & 32,42,46   \\
HD 1666 & F7 V & $6317^{+44}_{-44}$ & $1.50^{+0.07}_{-0.07}$ & $0.37^{+0.04}_{-0.04}$ & $117.86^{+0.31}_{-0.31}$ & 47  \\
HD 168443 & G5 & $5491^{+44}_{-44}$ & $0.99^{+0.02}_{-0.02}$ & $0.04^{+0.03}_{-0.03}$ & $39.03^{+0.06}_{-0.08}$ & 48  \\
HD 169830 & F8 V & $6179^{+98}_{-98}$ & $1.40^{+0.04}_{-0.04}$ & $0.11^{+0.05}_{-0.05}$ & $36.80^{+0.19}_{-0.23}$ & 5,49,50   \\
HD 17156 & F9 V & $6040^{+24}_{-24}$ & $1.41^{+0.12}_{-0.12}$ & $0.23^{+0.04}_{-0.04}$ & $77.31^{+0.10}_{-0.08}$ & 8,9   \\
HD 173416 & G8 & $4683^{+100}_{-100}$ & $2.00^{+0.30}_{-0.30}$ & $-0.22^{+0.09}_{-0.09}$ & $132.27^{+0.44}_{-0.46}$ & 51  \\
HD 175541 & G6 IV & $4970^{+60}_{-60}$ & $1.44^{+0.14}_{-0.14}$ & $-0.11^{+0.03}_{-0.03}$ & $130.06^{+0.38}_{-0.26}$ & 5,7,8   \\
HD 178911 B & G5 & $5588^{+115}_{-115}$ & $1.24^{+0.58}_{-0.58}$ & $0.27^{+0.04}_{-0.04}$ & $40.93^{+0.02}_{-0.02}$ & 9,38   \\
HD 180053 & K0 & $5131^{+25}_{-25}$ & $1.72^{+0.06}_{0.06}$ & $0.14^{+0.02}_{-0.02}$ & $137.19^{+0.30}_{-0.30}$ & 7,18,52  \\
HD 191939 & G9 V & $5348^{+100}_{-100}$ & $0.81^{+0.04}_{-0.04}$ & $-0.15^{+0.06}_{-0.06}$ & $53.44^{+0.04}_{-0.04}$ & 53  \\
HD 192263 & K1 V & $4976^{+18}_{-18}$ & $0.66^{+0.08}_{-0.08}$ & $0.05^{+0.03}_{-0.03}$ & $19.62^{+0.01}_{-0.01}$ & 9,54   \\
HD 192699 & G8 IV & $5220^{+44}_{-44}$ & $1.68^{+0.12}_{-0.12}$ & $-0.19^{+0.01}_{-0.01}$ & $72.65^{+0.18}_{-0.15}$ & 7,52,55  \\
HD 195019 & G1 V & $5751^{+21}_{-21}$ & $1.21^{+0.08}_{-0.08}$ & $0.03^{+0.01}_{-0.01}$ & $37.49^{+0.03}_{-0.02}$ & 9,56   \\
HD 205739 & F7 V & $6176^{+30}_{-30}$ & $1.22^{+0.08}_{-0.06}$ & $0.19^{+0.04}_{-0.04}$ & $92.64^{+0.15}_{-0.17}$ & 57  \\
HD 207832 & G5 V & $5710^{+81}_{-81}$ & $1.05^{+0.17}_{-0.17}$ & $0.15^{+0.04}_{-0.04}$ & $59.07^{+0.05}_{-0.05}$ & 32,42,58   \\
HD 208487 & G1 V & $6105^{+31}_{-31}$ & $1.10^{+0.10}_{-0.10}$ & $0.07^{+0.01}_{-0.01}$ & $44.84^{+0.05}_{-0.07}$ & 42,54,56   \\
HD 208897 & K0 & $4860^{+100}_{-100}$ & $1.25^{+0.11}_{-0.11}$ & $0.21^{+0.15}_{-0.15}$ & $66.70^{+0.12}_{-0.09}$ & 59  \\
HD 210702 & K0 III & $4967^{+25}_{-25}$ & $1.68^{+0.18}_{-0.18}$ & $0.07^{+0.01}_{-0.01}$ & $54.04^{+0.14}_{-0.10}$ & 7,52,60   \\
HD 211403 & F7 V & $6273^{+44}_{-44}$ & $1.20^{+0.06}_{-0.06}$ & $0.18^{+0.04}_{-0.04}$ & $82.65^{+0.09}_{-0.12}$ & 61  \\
HD 216536 & K0 & $4639^{+45}_{-45}$ & $0.81^{+0.44}_{-0.44}$ & $-0.17^{+0.01}_{-0.01}$ & $367.96^{+1.61}_{-1.89}$ & 9  \\
HD 216770 & G9 V & $5399^{+18}_{-18}$ & $0.74^{+0.07}_{-0.07}$ & $0.21^{+0.02}_{-0.02}$ & $36.60^{+0.04}_{-0.03}$ & 6,9   \\
HD 219139 & G5 III & $4902^{+123}_{-123}$ & $1.46^{+0.31}_{-0.29}$ & $-0.17^{+0.02}_{-0.02}$ & $105.37^{+0.59}_{-0.62}$ & 18,29   \\
HD 220842 & F8 & $5960^{+20}_{-20}$ & $1.13^{+0.06}_{-0.06}$ & $-0.17^{+0.02}_{-0.02}$ & $64.84^{+0.08}_{-0.08}$ & 33  \\
HD 221416 & K0 IV & $5080^{+90}_{-90}$ & $1.21^{+0.07}_{-0.07}$ & $-0.08^{+0.08}_{-0.08}$ & $95.06^{+0.32}_{-0.29}$ & 62  \\
HD 224693 & G2 V & $6037^{+50}_{-50}$ & $1.31^{+0.29}_{-0.29}$ & $0.28^{+0.07}_{-0.07}$ & $94.29^{+0.23}_{-0.23}$ & 32,38,63   \\
HD 231701 & F8 V & $6208^{+44}_{-44}$ & $1.21^{+0.34}_{-0.34}$ & $0.04^{+0.02}_{-0.02}$ & $108.15^{+0.14}_{-0.17}$ & 8,32,64   \\
HD 233604 & K5 & $4791^{+45}_{-45}$ & $1.50^{+0.30}_{-0.30}$ & $-0.36^{+0.04}_{-0.04}$ & $848.48^{+14.27}_{-14.08}$ & 13  \\
HD 27894 & K2 V & $4894^{+25}_{-25}$ & $0.81^{+0.10}_{-0.10}$ & $0.30^{+0.07}_{-0.07}$ & $43.67^{+0.02}_{-0.02}$ & 65,66,67   \\
HD 2952 & K0 III & $4844^{+20}_{-20}$ & $1.97^{+0.38}_{-0.38}$ & $0.00^{+0.04}_{-0.04}$ & $109.31^{+0.44}_{-0.43}$ & 8,9   \\
HD 32518 & K1 III & $4580^{+70}_{-70}$ & $1.13^{+0.18}_{-0.18}$ & $-0.15^{+0.04}_{-0.04}$ & $121.26^{+0.29}_{-0.28}$ & 68  \\
HD 33142 & K0 III & $5025^{+24}_{-16}$ & $1.52^{+0.03}_{-0.03}$ & $0.06^{+0.01}_{-0.01}$ & $120.59^{+0.25}_{-0.25}$ & 7,52,69    \\
HD 332231 & F8 & $6089^{+97}_{-96}$ & $1.13^{+0.08}_{-0.08}$ & $0.04^{+0.06}_{-0.06}$ & $80.47^{+0.08}_{-0.09}$ & 70  \\
HD 33283 & G3/G5 V & $5995^{+50}_{-50}$ & $1.38^{+0.24}_{-0.24}$ & $0.34^{+0.02}_{-0.02}$ & $89.47^{+0.14}_{-0.13}$ & 8,32,63   \\
HD 35759 & G0 & $6060^{+30}_{-30}$ & $1.15^{+0.08}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $70.87^{+0.10}_{-0.11}$ & 33  \\
HD 360 & G8 III & $4741^{+100}_{-100}$ & $1.69^{+0.15}_{-0.53}$ & $-0.06^{+0.17}_{-0.10}$ & $110.67^{+0.49}_{-0.50}$ & 18,29   \\
HD 37124 & G4 V & $5698^{+48}_{-48}$ & $0.81^{+0.01}_{-0.01}$ & $-0.38^{+0.01}_{-0.01}$ & $31.60^{+0.03}_{-0.03}$ & 5,6,71   \\
HD 37605 & K0 & $5448^{+44}_{-44}$ & $1.00^{+0.05}_{-0.05}$ & $0.26^{+0.03}_{-0.03}$ & $46.59^{+0.04}_{-0.05}$ & 32,72,73   \\
HD 38283 & F9 V & $5981^{+12}_{-12}$ & $1.37^{+0.07}_{-0.07}$ & $-0.29^{+0.03}_{-0.03}$ & $38.04^{+0.02}_{-0.02}$ & 9,56   \\
HD 38529 & F3 III & $5624^{+116}_{-116}$ & $1.53^{+0.01}_{-0.01}$ & $0.37^{+0.02}_{-0.02}$ & $42.35^{+0.08}_{-0.08}$ & 5,7,8   \\
HD 40979 & F8 & $6165^{+25}_{-25}$ & $1.45^{+0.15}_{-0.15}$ & $0.21^{+0.05}_{-0.05}$ & $33.94^{+0.03}_{-0.02}$ & 8,9   \\
HD 4313 & G5 & $5035^{+44}_{-44}$ & $1.72^{+0.12}_{-0.12}$ & $0.13^{+0.01}_{-0.01}$ & $133.64^{+0.48}_{-0.56}$ & 7,74,75   \\
HD 43197 & G8 V & $5508^{+46}_{-46}$ & $0.96^{+0.16}_{-0.07}$ & $0.40^{+0.04}_{-0.04}$ & $62.37^{+0.04}_{-0.05}$ & 18,76   \\
HD 43691 & G0 & $6200^{+40}_{-40}$ & $1.38^{+0.05}_{-0.05}$ & $0.23^{+0.06}_{-0.06}$ & $85.39^{+0.23}_{-0.27}$ & 32,42,77 \\
HD 45364 & K0 V & $5434^{+20}_{-20}$ & $0.82^{+0.05}_{-0.05}$ & $-0.17^{+0.01}_{-0.01}$ & $34.31^{+0.02}_{-0.02}$ & 78  \\
HD 45652 & G8 & $5312^{+68}_{-68}$ & $0.83^{+0.05}_{-0.05}$ & $0.26^{+0.04}_{-0.04}$ & $34.87^{+0.03}_{-0.03}$ & 32,34,79  \\
HD 4732 & K0 IV & $4959^{+25}_{-25}$ & $1.74^{+0.20}_{-0.14}$ & $0.01^{+0.04}_{-0.04}$ & $55.03^{+0.13}_{-0.13}$ & 80  \\
HD 47366 & K1 III & $4914^{+100}_{-100}$ & $2.19^{+0.25}_{-0.25}$ & $-0.07^{+0.10}_{-0.10}$ & $83.74^{+0.11}_{-0.19}$ & 81  \\
HD 52265 & G0 V & $6057^{+97}_{-97}$ & $1.22^{+0.04}_{-0.04}$ & $0.16^{+0.01}_{-0.01}$ & $29.89^{+0.02}_{-0.02}$ & 5,6,82   \\
HD 5583 & K0 & $4830^{+45}_{-45}$ & $1.01^{+0.10}_{-0.10}$ & $-0.50^{+0.18}_{-0.18}$ & $214.68^{+0.95}_{-0.77}$ & 12  \\
HD 5891 & G5  & $4673^{+123}_{-123}$ & $1.93^{+0.54}_{-0.54}$ & $-0.38^{+0.04}_{-0.04}$ & $276.14^{+2.19}_{-2.82}$ & 8,9   \\
HD 59686 A & K2 III & $4658^{+24}_{-24}$ & $1.90^{+0.20}_{-0.20}$ & $0.15^{+0.10}_{-0.10}$ & $88.15^{+0.57}_{-0.69}$ & 83  \\
HD 60532 & F6 V & $6245^{+80}_{-80}$ & $1.50^{+0.09}_{-0.09}$ & $-0.13^{+0.02}_{-0.02}$ & $26.21^{+0.08}_{-0.05}$ & 6,84   \\
HD 63765 & G9 V & $5449^{+11}_{-11}$ & $0.65^{+0.01}_{-0.01}$ & $-0.15^{+0.01}_{-0.01}$ & $32.51^{+0.02}_{-0.02}$ & 8,9   \\
HD 6434 & G2 V & $5769^{+14}_{-14}$ & $1.10^{+0.13}_{-0.13}$ & $-0.53^{+0.04}_{-0.04}$ & $42.21^{+0.04}_{-0.04}$ & 8,9   \\
HD 67087 & F8 V & $6330^{+47}_{-47}$ & $1.36^{+0.04}_{-0.04}$ & $0.25^{+0.04}_{-0.04}$ & $76.27^{+0.17}_{-0.17}$ & 47  \\
HD 72892 & G5 V & $5688^{+100}_{-100}$ & $1.02^{+0.05}_{-0.05}$ & $0.25^{+0.10}_{-0.10}$ & $69.82^{+0.06}_{-0.08}$ & 35  \\
HD 73526 & G6 V & $5601^{+24}_{-24}$ & $1.14^{+0.15}_{-0.15}$ & $0.22^{+0.02}_{-0.02}$ & $96.64^{+0.15}_{-0.13}$ & 6,9   \\
HD 74156 & G0 & $6068^{+44}_{-44}$ & $1.24^{+0.04}_{-0.04}$ & $0.11^{+0.03}_{-0.03}$ & $57.28^{+0.09}_{-0.10}$ & 85  \\
HD 75784 & G5 & $4917^{+44}_{-44}$ & $1.41^{+0.08}_{-0.08}$ & $0.25^{+0.03}_{-0.03}$ & $84.87^{+0.17}_{-0.19}$ & 7,31   \\
HD 79181 & G8 III & $4877^{+9}_{-9}$ & $1.28^{+0.32}_{-0.28}$ & $-0.28^{+0.08}_{-0.09}$ & $103.04^{+0.61}_{-0.52}$ & 18,29   \\
HD 80606 & G8 V & $5561^{+24}_{-24}$ & $1.15^{+0.27}_{-0.27}$ & $0.35^{+0.05}_{-0.05}$ & $65.90^{+0.07}_{-0.07}$ & 9  \\
HD 81688 & K0 III & $4753^{+15}_{-15}$ & $1.07^{+0.27}_{-0.16}$ & $-0.36^{+0.02}_{-0.02}$ & $84.35^{+0.42}_{-0.40}$ & 27,86   \\
HD 82943 & F9 V & $5935^{+124}_{-144}$ & $1.08^{+0.12}_{-0.15}$ & $0.26^{+0.10}_{-0.10}$ & $27.67^{+0.02}_{-0.02}$ & 18  \\
HD 8574 & F8 & $6064^{+14}_{-14}$ & $1.34^{+0.12}_{-0.12}$ & $0.35^{+0.05}_{-0.05}$ & $44.76^{+0.04}_{-0.04}$ & 5,9   \\
HD 87646 & G & $5770^{+80}_{-80}$ & $1.12^{+0.09}_{-0.09}$ & $-0.17^{+0.08}_{-0.08}$ & $93.12^{+4.37}_{-4.80}$ & 87  \\
HD 89744 & F7 V & $6291^{+44}_{-44}$ & $1.56^{+0.05}_{-0.05}$ & $0.30^{+0.03}_{-0.03}$ & $38.50^{+0.06}_{-0.07}$ & 8,85,88   \\
HD 92788 & G6 V & $5744^{+24}_{-24}$ & $1.15^{+0.07}_{-0.07}$ & $0.27^{+0.02}_{-0.02}$ & $34.51^{+0.04}_{-0.03}$ & 89  \\
HD 93083 & K3 V & $4995^{+50}_{-50}$ & $0.70^{+0.04}_{-0.04}$ & $0.15^{+0.06}_{-0.06}$ & $28.47^{+0.02}_{-0.01}$ & 90  \\
HD 9446 & G5 V & $5793^{+22}_{-22}$ & $1.00^{+0.10}_{-0.10}$ & $0.09^{+0.05}_{-0.05}$ & $50.11^{+0.09}_{-0.09}$ & 91  \\
% HD 9446 & G5 V & $5793^{+22}_{-22}$ & $1.00^{+0.10}_{-0.10}$ & $0.09^{+0.05}_{-0.05}$ & $50.11^{+0.09}_{-0.09}$ & 91  \\
HD 96063 & G6 V & $5125^{+15}_{-15}$ & $1.41^{+0.09}_{-0.09}$ & $-0.20^{+0.02}_{-0.02}$ & $138.41^{+0.50}_{-0.48}$ & 7,92,93   \\
HD 99283 & K0 III & $4932^{+122}_{-122}$ & $1.76^{+0.31}_{-0.30}$ & $-0.16^{+0.06}_{-0.10}$ & $108.48^{+0.43}_{-0.41}$ & 18,29   \\
HIP 105854 & K2 III & $4780^{+100}_{-100}$ & $2.10^{+0.10}_{-0.10}$ & $0.31^{+0.18}_{-0.18}$ & $78.80^{+0.34}_{-0.44}$ & 94  \\
HIP 107773 & K1 III & $4945^{+100}_{-100}$ & $2.42^{+0.27}_{-0.27}$ & $0.03^{+0.10}_{-0.10}$ & $104.10^{+0.40}_{-0.49}$ & 95  \\
HIP 109600 & G5 & $5530^{+35}_{-35}$ & $0.87^{+0.06}_{-0.06}$ & $-0.12^{+0.02}_{-0.02}$ & $66.23^{+0.09}_{-0.07}$ & 33  \\
HIP 12961 & K5 V & $3901^{+175}_{-175}$ & $0.69^{+0.19}_{-0.19}$ & $0.10^{+0.06}_{-0.06}$ & $23.41^{+0.01}_{-0.01}$ & 9  \\
HIP 14810 & G5 & $5485^{+44}_{-44}$ & $0.99^{+0.04}_{-0.04}$ & $0.26^{+0.03}_{-0.03}$ & $50.12^{+0.06}_{-0.05}$ & 32,96 \\
HIP 34222 & K7 V & $4050^{+93}_{-145}$ & $0.63^{+0.06}_{-0.10}$ & $-0.04$ & $22.81^{+0.01}_{-0.01}$ & 18,97   \\
HIP 5158 & K5 & $4962^{+89}_{-89}$ & $0.78^{+0.02}_{-0.02}$ & $0.00^{+0.10}_{-0.10}$ & $51.67^{+0.05}_{-0.05}$ & 98  \\
HIP 57274 & K4 V & $4640^{+100}_{-100}$ & $0.73^{+0.05}_{-0.05}$ & $0.09^{+0.05}_{-0.05}$ & $25.83^{+0.02}_{-0.01}$ & 99  \\
HIP 5763 & K6 V & $4352^{+147}_{-109}$ & $0.68^{+0.07}_{-0.08}$ & $0.01$ & $31.97^{+0.03}_{-0.03}$ & 18,97   \\
HIP 63242 & G8 & $4830^{+100}_{-100}$ & $1.54^{+0.05}_{-0.05}$ & $-0.31^{+0.09}_{-0.09}$ & $156.17^{+0.40}_{-0.39}$ & 100  \\
HIP 65407 & K0 & $5460^{+50}_{-50}$ & $0.93^{+0.07}_{-0.07}$ & $0.25^{+0.04}_{-0.04}$ & $61.39^{+0.05}_{-0.05}$ & 33  \\
% HIP 65407 & K0 & $5460^{+50}_{-50}$ & $0.93^{+0.07}_{-0.07}$ & $0.25^{+0.04}_{-0.04}$ & $61.39^{+0.05}_{-0.05}$ & 33  \\
HIP 67851 & K0 III & $4890^{+100}_{-100}$ & $1.63^{+0.22}_{-0.22}$ & $0.00^{+0.10}_{-0.10}$ & $63.86^{+0.17}_{-0.18}$ & 95  \\
HIP 79431 & M3 V & $3191^{+1000}_{-1000}$ & $0.49^{+0.05}_{-0.05}$ & $0.40^{+0.10}_{-0.10}$ & $14.56^{+0.01}_{-0.01}$ & 101  \\
HR 810 & F8 V & $6167^{+24}_{-24}$ & $1.34^{+0.13}_{-0.13}$ & $0.16^{+0.04}_{-0.04}$ & $17.36^{+0.01}_{-0.01}$ & 9,102   \\
K2-114 & $\cdots$ & $4920^{+68}_{-69}$ & $0.86^{+0.04}_{-0.03}$ & $0.41^{+0.04}_{-0.04}$ & $469.66^{+4.67}_{-4.46}$ & 103  \\
K2-115 & G4  & $5657^{+60}_{-60}$ & $0.95^{+0.02}_{-0.02}$ & $-0.10^{+0.05}_{-0.05}$ & $400.70^{+3.92}_{-2.45}$ & 104  \\
K2-139 & K0 V & $5370^{+68}_{-68}$ & $0.96^{+0.02}_{-0.02}$ & $0.24^{+0.05}_{-0.05}$ & $152.09^{+0.31}_{-0.28}$ & 104  \\
K2-232 & G0 & $6154^{+60}_{-60}$ & $1.19^{+0.03}_{-0.03}$ & $0.10^{+0.04}_{-0.04}$ & $129.22^{+0.29}_{-0.30}$ & 105  \\
K2-261 & G7 V & $5445^{+77}_{-76}$ & $1.09^{+0.05}_{-0.05}$ & $0.36^{+0.06}_{-0.06}$ & $213.21^{+0.94}_{-0.75}$ & 103  \\
K2-287 & $\cdots$ & $5695^{+58}_{-58}$ & $1.06^{+0.02}_{-0.02}$ & $0.20^{+0.04}_{-0.04}$ & $155.85^{+0.49}_{-0.62}$ & 106  \\
K2-290 & $\cdots$ & $6302^{+120}_{-120}$ & $1.19^{+0.07}_{-0.08}$ & $-0.06^{+0.10}_{-0.10}$ & $267.11^{+1.60}_{-1.48}$ & 107  \\
K2-329 & $\cdots$ & $5282^{+40}_{-39}$ & $0.90^{+0.05}_{-0.05}$ & $0.10^{+0.07}_{-0.07}$ & $231.89^{+0.60}_{-0.55}$ & 108  \\
K2-99 & F7  & $6217^{+78}_{-78}$ & $1.63^{+0.04}_{-0.04}$ & $0.21^{+0.06}_{-0.06}$ & $508.41^{+4.50}_{-4.90}$ & 104  \\
Kepler-117 & F8 V & $6150^{+110}_{-110}$ & $1.13^{+0.13}_{-0.02}$ & $-0.04^{+0.10}_{-0.10}$ & $1430.42^{+22.74}_{-27.46}$ & 109  \\
Kepler-1514 & F7 V & $6145^{+99}_{-80}$ & $1.20^{+0.07}_{-0.06}$ & $0.12^{+0.08}_{-0.07}$ & $396.49^{+1.53}_{-1.52}$ & 110  \\
Kepler-419 & $\cdots$ & $6430^{+79}_{-79}$ & $1.39^{+0.08}_{-0.07}$ & $0.18^{+0.07}_{-0.07}$ & $988.18^{+11.79}_{-12.34}$ & 111  \\
Kepler-424 & $\cdots$ & $5460^{+81}_{-81}$ & $1.01^{+0.05}_{-0.05}$ & $0.44^{+0.14}_{-0.14}$ & $690.75^{+7.60}_{-6.14}$ & 112  \\
Kepler-427 & G2 V & $5800^{+70}_{-70}$ & $0.96^{+0.06}_{-0.06}$ & $-0.19^{+0.07}_{-0.07}$ & $1000.94^{+10.14}_{-12.63}$ & 113  \\
Kepler-432 & G5  & $4995^{+78}_{-78}$ & $1.32^{+0.10}_{-0.07}$ & $-0.03^{+0.01}_{-0.01}$ & $847.04^{+5.49}_{-7.69}$ & 114  \\
Kepler-434 & F9  & $5977^{+95}_{-95}$ & $1.20^{+0.09}_{-0.09}$ & $0.25^{+0.14}_{-0.14}$ & $1199.59^{+28.40}_{-22.11}$ & 115  \\
Kepler-643 & K1 IV & $4908^{+45}_{-47}$ & $1.00^{+0.07}_{-0.04}$ & $0.13^{+0.08}_{-0.11}$ & $1059.24^{+12.62}_{-11.42}$ & 116  \\
Kepler-65 & F6 IV & $6220^{+44}_{-43}$ & $1.25^{+0.02}_{-0.02}$ & $0.17^{+0.06}_{-0.06}$ & $298.75^{+1.07}_{-1.23}$ & 117,118   \\
KOI-1257 & G5 V & $5520^{+80}_{-80}$ & $0.99^{+0.05}_{-0.05}$ & $0.27^{+0.09}_{-0.09}$ & $2579.25^{+1496.57}_{-834.32}$ & 119  \\
KOI-142 & G8 IV & $5466^{+60}_{-60}$ & $0.99^{+0.02}_{-0.02}$ & $0.27^{+0.06}_{-0.06}$ & $373.71^{+1.74}_{-1.45}$ & 120  \\
KOI-3680 & $\cdots$ & $5830^{+100}_{-100}$ & $1.01^{+0.07}_{-0.16}$ & $0.16^{+0.07}_{-0.07}$ & $939.69^{+14.07}_{-16.06}$ & 121  \\
KOI-94 & $\cdots$ & $6182^{+58}_{-58}$ & $1.28^{+0.05}_{-0.05}$ & $0.02^{+0.00}_{-0.00}$ & $471.03^{+1.79}_{-1.87}$ & 122  \\
mu Leo & K2 III & $4538^{+28}_{-28}$ & $1.50^{+0.10}_{-0.10}$ & $0.36^{+0.05}_{-0.05}$ & $38.27^{+0.23}_{-0.26}$ & 123  \\
NGC 2682 Sand 364 & K3 III & $4284^{+9}_{-9}$ & $1.35^{+0.05}_{-0.05}$ & $-0.02^{+0.04}_{-0.04}$ & $814.52^{+13.25}_{-11.58}$ & 9,124,125   \\
NGTS-11 & K & $5050^{+80}_{-80}$ & $0.86^{+0.03}_{-0.03}$ & $0.22^{+0.08}_{-0.08}$ & $188.26^{+0.68}_{-0.61}$ & 126  \\
ome Ser & G8 III & $4770^{+10}_{-10}$ & $2.17^{+0.21}_{-0.29}$ & $-0.24^{+0.02}_{-0.02}$ & $76.15^{+0.42}_{-0.38}$ & 127  \\
omi CrB & K0 III & $4749^{+20}_{-20}$ & $2.13^{+0.23}_{-0.23}$ & $-0.23^{+0.03}_{-0.03}$ & $83.75^{+0.43}_{-0.37}$ & 60  \\
PH2 & F9 & $5629^{+42}_{-45}$ & $0.94^{+0.02}_{-0.02}$ & $-0.08^{+0.03}_{-0.03}$ & $341.30^{+1.48}_{-1.15}$ & 128  \\
rho CrB & G0 V & $5627^{+54}_{-54}$ & $0.89^{+0.03}_{-0.03}$ & $-0.31^{+0.05}_{-0.05}$ & $17.50^{+0.01}_{-0.01}$ & 129  \\
TAP 26 & K7  & $4620^{+50}_{-50}$ & $1.04^{+0.10}_{-0.10}$ & $-0.18^{+0.03}_{-0.03}$ & $121.14^{+0.29}_{-0.20}$ & 130,131   \\
TIC 237913194 & G3 & $5788^{+80}_{-80}$ & $1.03^{+0.06}_{-0.06}$ & $0.14^{+0.05}_{-0.05}$ & $305.29^{+0.99}_{-0.85}$ & 132  \\
TOI-1478 & $\cdots$ & $5597^{+83}_{-82}$ & $0.95^{+0.06}_{-0.04}$ & $0.08^{+0.07}_{-0.07}$ & $151.79^{+0.43}_{-0.30}$ & 133  \\
TOI-1670 & F7 V & $6170^{+61}_{-61}$ & $1.21^{+0.02}_{-0.02}$ & $0.09^{+0.07}_{-0.07}$ & $165.72^{+0.32}_{-0.38}$ & 134  \\
TOI-1899 & M0 & $3841^{+54}_{-45}$ & $0.63^{+0.03}_{-0.03}$ & $0.31^{+0.11}_{-0.12}$ & $127.95^{+0.19}_{-0.15}$ & 135  \\
TOI-201 & F6 V & $6394^{+75}_{-75}$ & $1.32^{+0.03}_{-0.03}$ & $0.24^{+0.04}_{-0.04}$ & $112.08^{+0.17}_{-0.20}$ & 136  \\
TOI-2180 & G5 & $5695^{+58}_{-60}$ & $1.11^{+0.05}_{-0.05}$ & $0.25^{+0.06}_{-0.06}$ & $116.34^{+0.14}_{-0.17}$ & 137  \\
TOI-2202 & K8 V & $5144^{+50}_{-50}$ & $0.82^{+0.03}_{-0.02}$ & $0.04^{+0.05}_{-0.05}$ & $235.89^{+0.98}_{-0.83}$ & 138  \\
% TOI-2202 & K8 V & $5144^{+50}_{-50}$ & $0.82^{+0.03}_{-0.02}$ & $0.04^{+0.05}_{-0.05}$ & $235.89^{+0.98}_{-0.83}$ & 138  \\
TOI-3362 & G5  & $6532^{+88}_{-86}$ & $1.45^{+0.07}_{-0.07}$ & $0.02^{+0.06}_{-0.05}$ & $356.95^{+1.78}_{-1.53}$ & 139  \\
TOI-481 & G & $5735^{+72}_{-72}$ & $1.14^{+0.02}_{-0.01}$ & $0.26^{+0.05}_{-0.05}$ & $177.41^{+0.34}_{-0.35}$ & 140  \\
TOI-558 & F V & $6466^{+95}_{-93}$ & $1.35^{+0.06}_{-0.07}$ & $-0.00^{+0.06}_{-0.06}$ & $401.43^{+1.99}_{-2.01}$ & 141  \\
TOI-677 & F8 & $6295^{+77}_{-77}$ & $1.18^{+0.06}_{-0.06}$ & $0.00^{+0.05}_{-0.05}$ & $141.66^{+0.26}_{-0.27}$ & 142  \\
TOI-892 & F & $6261^{+80}_{-80}$ & $1.28^{+0.03}_{-0.02}$ & $0.24^{+0.05}_{-0.05}$ & $330.94^{+2.27}_{-1.99}$ & 140  \\
TYC 0434-04538-1 & $\cdots$ & $4679^{+10}_{-10}$ & $1.04^{+0.15}_{-0.15}$ & $-0.38^{+0.06}_{-0.06}$ & $624.16^{+6.20}_{-6.55}$ & 143  \\
TYC 1422-614-1 & G5 & $4806^{+45}_{-45}$ & $1.15^{+0.18}_{-0.18}$ & $-0.20^{+0.08}_{-0.08}$ & $728.38^{+11.00}_{-11.42}$ & 144  \\
TYC 3667-1280-1 & $\cdots$ & $5130^{+24}_{-24}$ & $1.87^{+0.17}_{-0.17}$ & $-0.08^{+0.05}_{-0.05}$ & $475.44^{+2.69}_{-2.41}$ & 145  \\
TYC 4282-00605-1 & K & $4300^{+50}_{-50}$ & $0.97^{+0.03}_{-0.03}$ & $-0.07^{+0.16}_{-0.16}$ & $469.04^{+2.59}_{-2.19}$ & 146  \\
ups And & F8 V & $6156^{+112}_{-112}$ & $1.30^{+0.04}_{-0.04}$ & $0.11^{+0.02}_{-0.02}$ & $13.47^{+0.04}_{-0.04}$ & 5,43,147   \\
WASP-117 & F9 & $6040^{+90}_{-90}$ & $1.29^{+0.30}_{-0.30}$ & $-0.11^{+0.14}_{-0.14}$ & $157.48^{+0.35}_{-0.35}$ & 9,148   \\
WASP-130 & G6 & $5625^{+90}_{-90}$ & $1.04^{+0.04}_{-0.04}$ & $0.26^{+0.10}_{-0.10}$ & $173.79^{+0.49}_{-0.60}$ & 149  \\
WASP-148 & G & $5460^{+130}_{-130}$ & $1.00^{+0.08}_{-0.08}$ & $0.11^{+0.08}_{-0.08}$ & $247.71^{+0.56}_{-0.55}$ & 150  \\
xi Aql & G9.5 III & $4780^{+30}_{-30}$ & $1.74^{+0.21}_{-0.28}$ & $-0.20^{+0.04}_{-0.04}$ & $57.02^{+0.27}_{-0.30}$ & 26,27   \\
XO-2 S & G9 V & $5399^{+55}_{-55}$ & $0.98^{+0.05}_{-0.05}$ & $0.39^{+0.05}_{-0.05}$ & $149.07^{+0.34}_{-0.29}$ & 151  \\
\enddata
\tablecomments{\small 
In the event where a value is not reported in a discovery paper or the NASA Exoplanet Archive, we use an updated value and report the reference. 
We note that all reported distance measurements are trigonometric distances generated from Gaia EDR3 parallaxes (\citealt{BailerJones2021}). \\
\tablenotemark{1}{We adopt [Fe/H] values from Gaia DR3 for HIP 34222 and HIP 5763.} \\
\tablenotemark{2}{The bulk metallicity value (M/H) is adopted for TOI-3362.} \\ }
\tablerefs{\small (1) \citet{2008PASJ...60.1317S}; (2) \citet{2018PASJ...70...59T}; (3) \citet{Dollinger2007}; (4) \citet{Bourrier2018}; (5) \citet{Rosenthal2021}; (6) \citet{2012AstL...38..331A}; (7) \citet{2019AJ....157..149L}; (8) \citet{2019ApJ...876...23G}; (9) \citet{2017AJ....153..136S}; (10) \citet{Mitchell2013};  (11) \citet{Hebrard2010}; (12) \citet{Niedzielski2016}; (13) \citet{2013ApJ...770...53N}; (14) \citet{Dalal2021}; (15)  \citet{Bonomo2010}; (16) \citet{Bonomo2017}; (17) \citet{2018MNRAS.475.1960F}; (18) \citet{2019AJ....158..138S}; (19) \citet{Naef2001A375205N}; (20) \citet{2019Sci...365.1441M}; (21) 
\citet{2010ApJ...725..721G}; (22)  \citet{2015ApJ...804...64M}; (23) \citet{2010ApJ...719..890R}; (24) \citet{2014ApJ...785..126K}; (25) \citet{2016AJ....151...89B}; (26) \citet{2023PASJ...75.1030T}; (27) \citet{2008PASJ...60..539S}; (28) \citet{Boisse2010}; (29) \citet{Teng2022}; (30) \citet{Borgniet2014};  (31) \citet{2015ApJ...799...89G}; (32) \citet{2018AJ....156..213M}; (33) \citet{Hebrard2016}; (34) \citet{2012ApJ...756...46R}; (35) \citet{2017MNRAS.466..443J}; (36) \citet{Prugniel2011}; (37) \citet{2015ApJ...803....8H}; (38) \citet{Soubiran2016}; (39) \citet{Moutou2014}; (40) \citet{Nielsen2019HD1397}; (41) \citet{2012ApJ...753..169W}; (42) \citet{2016ApJ...826..171G}; (43) \citet{Jonsson2020}; (44) \citet{Segransan2010}; (45) \citet{Pepe2007}; (46) \citet{2012ApJ...744....4G}; (47) \citet{2015ApJ...806....5H}; (48) \citet{2011ApJ...743..162P}; (49) \citet{Maldonado2019}; (50) \citet{Mayor2004A}; (51) \citet{Liu2009}; (52) \citet{2018ApJ...860..109G}; (53) \citet{2022AJ....163..101L}; (54) \citet{Butler2006} ; (55) \citet{2007ApJ...665..785J}; (56) \citet{2010ApJ...720.1290G}; (57) \citet{2008AJ....136.1901L}; (58) \citet{2012ApJ...756...91H}; (59) \citet{Yilmaz2017}; (60) \citet{2012PASJ...64..135S}; (61) \citet{Demangeon2021}; (62) \citet{2019AJ....157..245H}; (63) \citet{2006ApJ...647..600J};(64) \citet{2007ApJ...669.1336F}; (65) \citet{Tsantaki2014}; (66) \citet{2022ApJS..262...21F}; (67) \citet{Trifonov2017}; (68) \citet{Dollinger2009}; (69) \citet{2022AJ....164..156T}; (70) \citet{2020AJ....159..241D}; (71) \citet{2011ApJ...730...93W}; (72) \citet{2012ApJ...761...46W}; (73) \citet{2010MNRAS.403.1368G}; (74) \citet{JohnsonHowardBowler2010}; (75) \citet{2017ApJ...836....5H}; (76) \citet{Naef2010}; (77) \citet{daSilva2007}; (78) \citet{Correia2009}; (79) \citet{Santos2008}; (80) \citet{2013ApJ...762....9S}; (81) \citet{2019AJ....157....1M}; (82) \citet{2019MNRAS.484.5859W}; (83) \citet{Ortiz2016}; (84) \citet{Borgniet2017}; (85) \citet{2009ApJS..182...97W}; (86) \citet{2023PASJ...75.1030T}; (87) \citet{2016AJ....152..112M}; (88) \citet{2019MNRAS.484.5859W}; (89) \citet{Rickman2019}; (90) \citet{Lovis2005}; (91) \citet{Hebrard2010a}; (92) \citet{Jofre2015}; (93) \citet{Mortier2013}; (94) \citet{Jones2014}; (95) \citet{Jones2015}; (96) \citet{2009ApJ...699L..97W}; (97) \citet{2021AJ....162..176P}; (98) \citet{LoCurto2010}; (99) \citet{2012ApJ...745...21F}; (100)\citet{Jones2013}; (101) \citet{2010PASP..122..156A}; (102) \citet{Aguilera2018}; (103) \citet{2020AJ....160..209I}; (104) \citet{2018AJ....156..277L}; (105) \citet{2018MNRAS.477.2572B}; (106) \citet{2019AJ....157..100J}; (107) \citet{2019MNRAS.484.3522H}; (108) \citet{Sha2021}; (109) \citet{Bruno2015}; (110) \citet{2021AJ....161..103D}; (111) \citet{2014ApJ...791...89D}; (112) \citet{2014ApJ...795..151E}; (113) \citet{Hebrard2014}; (114) \citet{2015ApJ...803...49Q}; (115) \citet{Almenara2015}; (116) \citet{2016ApJ...822...86M}; (117)  \citet{2013ApJ...766..101C}; (118) \citet{2019AJ....157..145M}; (119) \citet{Santerne2014}; (120) \citet{2020AJ....159..242W}; (121) \citet{Hebrard2019}; (122) \citet{2013ApJ...768...14W}; (123) \citet{Lee2014}; (124) \citet{Brucalassi2017}; (125) \citet{Brucalassi2014}; (126) \citet{Gill2020}; (127) \citet{2013PASJ...65...85S}; (128) \citet{2013ApJ...776...10W}; (129) \citet{2016ApJ...830...46F}; (130) \citet{2022ApJS..261...26S}; (131) \citet{2017MNRAS.467.1342Y}; (132) \citet{2020AJ....160..275S}; (133) \citet{Rodriguez2021}; (134) \citet{Tran2022}; (135) \citet{2020AJ....160..147C}; 
(136) \citet{2021AJ....161..235H}; (137) \citet{2022AJ....163...61D}; 
(138) \citet{Trifonov2021}; (139) \citet{Dong2021};
(140) \citet{2020AJ....160..235B}; 
(141) \citet{2022AJ....163....9I}; (142) \citet{2020AJ....159..145J}; 
(143) \citet{Niedzielski2021}; (144) \citet{Niedzielski2015}; 
(145) \citet{Niedzielski2016}; 
(146) \citet{GonzalezAlvarez2017}; 
(147) \citet{Curiel2011}; 
(148) \citet{Lendl2014}; 
(149) \citet{2017MNRAS.465.3693H}; 
(150) \citet{Hebrard2020}; 
(151) \citet{Desidera2014}.
}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*} {cccccccccccccl}
\centering 
\renewcommand\arraystretch{0.95}
\setlength{\tabcolsep}{.05cm}
\tabletypesize{\scriptsize}
\tablecaption{Additional details of each planetary system including signals from long-term companions.\label{tab:additional_planet_params}}
\tablehead{
    \vspace{2pt} \\
     \colhead{Planet} & \colhead{$\#$ Planets} & \colhead{$N_\mathrm{data}$} & \colhead{$\bar{\text{\emph{$\sigma$}}}_{RV}$} & \colhead{$\Delta$$t$} & \colhead{$N_\mathrm{inst}$} & \colhead{$\chi^{2}_{\nu}$} & \colhead{$\Delta$$\mathrm{BIC_{K}}$} & \colhead{$\Delta$$\mathrm{BIC_{L-K}}$} & \colhead{$\Delta$$\mathrm{BIC_{Q-K}}$} & \colhead{$\dot{\gamma}$} & \colhead{$\ddot{\gamma}$} \\
  &   &  &  \colhead{(m s$^{-1}$)} & \colhead{(years)} & & & & & & \colhead{(m s$^{-1}$ yr$^{-1}$)} & \colhead{(m s$^{-1}$ yr$^{-2}$) } }
\startdata
\hline
14 And b & 1 & 34 & 5.86 & 4.07 & 1 & 0.96 & 0.00 & -8.41 & -8.33 & $\cdots$ & $\cdots$ \\
24 Boo b & 1 & 149 & 6.70 & 13.15 & 1 & 0.98 & 0.00 & 8329.69 & 8150.76 & $\cdots$ & $\cdots$ \\
4 UMa b & 1 & 60 & 6.80 & 2.43 & 1 & 0.98 & 0.00 & -205.76 & -197.83 & -11.89 (0.83, 0.75) & $\cdots$ \\
55 Cnc b & 5 & 783 & 1.67 & 25.33 & 7 & 1.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
70 Vir b & 1 & 345 & 4.36 & 29.05 & 3 & 0.95 & 0.00 & -83.94 & -36.84 & -0.42 (0.01, 0.01) & $\cdots$ \\
8 UMi b & 1 & 21 & 13.76 & 5.17 & 1 & 1.04 & 0.00 & 4.97 & -48.32 & 12.05 (1.69, 1.68) & -2.51 (0.31, 0.33) \\
91 Aqr b & 1 & 160 & 6.05 & 12.31 & 2 & 0.99 & 0.00 & 61.50 & 249.36 & $\cdots$ & $\cdots$ \\
BD+14 4559 b & 1 & 43 & 8.33 & 5.04 & 1 & 1.02 & 0.00 & -1304.77 & -1397.08 & -24.25 (1.31, 1.26) & 3.49 (0.35, 0.33) \\
BD+15 2375 b & 1 & 47 & 4.64 & 3.46 & 2 & 0.96 & 0.00 & -102.98 & -50.17 & -1.04 (0.37, 0.39) & $\cdots$ \\
BD+15 2940 b & 1 & 66 & 6.90 & 11.23 & 2 & 0.95 & 0.00 & 565.06 & 697.43 & $\cdots$ & $\cdots$ \\
BD+45 564 b & 1 & 16 & 2.85 & 17.15 & 1 & 0.93 & 0.00 & 1787.89 & 1646.38 & $\cdots$ & $\cdots$ \\
BD+55 362 b & 1 & 45 & 3.99 & 8.36 & 2 & 0.86 & 0.00 & -12190.20 & -14307.43 & -15.25 (0.99, 0.95) & 1.36 (0.11, 0.11) \\
BD-08 2823 c & 2 & 83 & 1.54 & 11.08 & 1 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
CoRoT-10 b & 1 & 19 & 28.89 & 1.20 & 1 & 0.97 & 0.00 & 3.28 & 9.30 & $\cdots$ & $\cdots$ \\
CoRoT-9 b & 1 & 28 & 9.25 & 4.89 & 1 & 0.70 & 0.00 & -1.28 & 5.56 & $\cdots$ & $\cdots$ \\
GJ 1148 b & 2 & 89 & 2.04 & 17.28 & 2 & 1.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
GJ 3021 b & 1 & 49 & 10.84 & 1.20 & 1 & 1.00 & 0.00 & 4.93 & -113.60 & -88.81 (8.48, 8.18) & 73.43 (6.49, 6.61) \\
GJ 3512 b & 1 & 288 & 5.71 & 2.37 & 1 & 1.11 & 0.00 & -70666.93 & -105497.95 & -6.87 (0.08, 0.09) & 7.99 (0.03, 0.04) \\
GJ 86 b & 1 & 109 & 4.44 & 7.66 & 2 & 1.04 & 0.00 & -9639.72 & -11832.81 & -113.77 (0.23, 0.22) & 2.33 (0.02, 0.03) \\
GJ 876 b & 4 & 439 & 7.82 & 21.99 & 6 & 0.98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
GJ 876 c & 4 & 439 & 7.82 & 21.99 & 6 & 0.98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HAT-P-15 b & 1 & 23 & 2.70 & 2.35 & 1 & 0.96 & 0.00 & 162.85 & 240.15 & $\cdots$ & $\cdots$ \\
HAT-P-17 b & 2 & 52 & 1.83 & 5.85 & 1 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HATS-17 b & 1 & 21 & 10.90 & 0.32 & 3 & 0.78 & 0.00 & 37187.29 & 26499.33 & $\cdots$ & $\cdots$ \\
HD 100655 b & 1 & 45 & 6.72 & 4.38 & 2 & 1.08 & 0.00 & 15.52 & 14.29 & $\cdots$ & $\cdots$ \\
HD 104985 b & 1 & 52 & 6.59 & 6.12 & 1 & 0.98 & 0.00 & -31.60 & 3.16 & -1.60 (0.29, 0.28) & $\cdots$ \\
HD 109246 b & 1 & 58 & 5.98 & 3.06 & 1 & 0.98 & 0.00 & 886.50 & -0.46 & $\cdots$ & $\cdots$ \\
HD 10975 b & 1 & 98 & 4.03 & 13.91 & 1 & 0.98 & 0.00 & 95.87 & 169.47 & $\cdots$ & $\cdots$ \\
HD 113337 b & 1 & 266 & 11.16 & 6.00 & 2 & 50.71 & 0.00 & 304.05 & 1632.25 & -61.25 (0.27, 0.17) & -16.58 (0.09, 0.08) \\
HD 11506 c & 2 & 113 & 1.69 & 9.79 & 1 & 11.67 & $\cdots$ & $\cdots$ & $\cdots$ & -4.44 (0.15, 0.16) & -0.27 (0.02, 0.02) \\
HD 121504 b & 1 & 100 & 6.45 & 4.10 & 1 & 1.01 & 0.00 & -375.23 & -416.83 & 5.46 (0.50, 0.51) & -0.72 (0.12, 0.12) \\
HD 124330 b & 1 & 60 & 2.34 & 3.95 & 1 & 1.00 & 0.00 & 559.99 & 457.90 & $\cdots$ & $\cdots$ \\
HD 12484 b & 1 & 65 & 9.51 & 2.36 & 1 & 0.99 & 0.00 & -556.82 & -586.40 & 75.53 (5.77, 5.47) & -12.69 (2.31, 2.26) \\
HD 12648 b & 1 & 28 & 14.90 & 4.63 & 1 & 0.94 & 0.00 & 4635.30 & 1530.65 & $\cdots$ & $\cdots$ \\
HD 12661 b & 2 & 242 & 3.53 & 15.90 & 2 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 128356 b & 1 & 96 & 9.05 & 15.93 & 3 & 0.92 & 0.00 & 3679.55 & 3438.57 & $\cdots$ & $\cdots$ \\
HD 130322 b & 1 & 205 & 9.24 & 18.38 & 5 & 0.98 & 0.00 & 104.23 & 126.99 & $\cdots$ & $\cdots$ \\
HD 134987 b & 2 & 138 & 1.26 & 13.24 & 2 & 1.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 13908 b & 2 & 75 & 6.25 & 4.10 & 2 & 0.94 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 1397 b & 1 & 151 & 5.06 & 0.29 & 5 & 0.97 & 0.00 & 743.00 & 701.00 & $\cdots$ & $\cdots$ \\
HD 141399 b & 4 & 230 & 3.61 & 11.72 & 4 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 141399 c & 4 & 230 & 3.61 & 11.72 & 4 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 142 b & 2 & 82 & 3.22 & 13.87 & 1 & 1.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 145377 b & 1 & 64 & 2.31 & 3.03 & 1 & 0.98 & 0.00 & -8.19 & -1318.19 & -27.18 (0.72, 0.73) & 9.36 (0.24, 0.23) \\
HD 145457 b & 1 & 26 & 6.27 & 3.80 & 2 & 0.92 & 0.00 & 66.98 & 65.65 & $\cdots$ & $\cdots$ \\
HD 147018 b & 2 & 101 & 4.01 & 6.37 & 1 & 0.98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 147873 b & 2 & 75 & 7.58 & 10.94 & 3 & 1.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 148164 b & 2 & 46 & 1.84 & 12.20 & 1 & 1.06 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 148427 b & 1 & 102 & 8.13 & 21.78 & 2 & 0.93 & 0.00 & -165.17 & 1212.28 & -5.07 (0.09, 0.09) & $\cdots$ \\
HD 154672 b & 1 & 71 & 6.02 & 10.11 & 3 & 0.96 & 0.00 & -320.40 & -319.58 & -0.60 (0.07, 0.08) & $\cdots$ \\
HD 155193 b & 1 & 78 & 2.88 & 7.71 & 1 & 1.01 & 0.00 & -465.91 & -532.48 & -0.17 (0.18, 0.19) & 0.19 (0.02, 0.02) \\
HD 155358 b & 2 & 122 & 5.32 & 10.19 & 1 & 1.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 156279 b & 2 & 88 & 1.55 & 11.57 & 2 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 156846 b & 1 & 95 & 3.93 & 7.45 & 3 & 1.07 & 0.00 & 516.90 & 449.68 & $\cdots$ & $\cdots$ \\
HD 159243 b & 2 & 51 & 6.08 & 1.58 & 2 & 0.95 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 159243 c & 2 & 51 & 6.08 & 1.58 & 2 & 0.95 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 159868 c & 2 & 181 & 1.08 & 14.41 & 2 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 160691 e & 4 & 171 & 2.06 & 8.14 & 3 & 0.98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 161178 b & 1 & 154 & 4.03 & 16.76 & 1 & 0.99 & 0.00 & -8.17 & -2.16 & $\cdots$ & $\cdots$ \\
HD 163607 b & 2 & 222 & 1.16 & 13.21 & 1 & 3.76 & $\cdots$ & $\cdots$ & $\cdots$ & 2.79 (0.01, 0.01) & $\cdots$ \\
HD 164509 b & 1 & 123 & 2.74 & 16.83 & 2 & 0.98 & 0.00 & -3031.54 & 1831.90 & -3.52 (0.03, 0.04) & $\cdots$ \\
HD 1666 b & 1 & 99 & 9.65 & 8.66 & 3 & 1.01 & 0.00 & 1793.33 & 1872.63 & $\cdots$ & $\cdots$ \\
HD 168443 b & 2 & 152 & 1.97 & 14.67 & 2 & 11.22 & $\cdots$ & $\cdots$ & $\cdots$ & -3.16 (0.01, 0.01) & $\cdots$ \\
HD 169830 b & 2 & 228 & 5.05 & 15.37 & 2 & 1.24 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 17156 b & 1 & 62 & 3.49 & 1.89 & 3 & 0.94 & 0.00 & -471.34 & -779.97 & 2.50 (1.37, 1.41) & -5.64 (1.31, 1.30) \\
HD 173416 b & 1 & 52 & 15.12 & 3.50 & 2 & 0.90 & 0.00 & 86.61 & 12.51 & $\cdots$ & $\cdots$ \\
HD 175541 b & 1 & 85 & 1.42 & 20.02 & 1 & 1.00 & 0.00 & 11.59 & -9.49 & $\cdots$ & $\cdots$ \\
HD 178911 B b & 1 & 125 & 6.49 & 14.89 & 3 & 0.92 & 0.00 & 0.41 & 69.26 & $\cdots$ & $\cdots$ \\
HD 180053 b & 1 & 109 & 1.32 & 8.19 & 1 & 0.99 & 0.00 & 156.47 & 475.49 & $\cdots$ & $\cdots$ \\
HD 191939 e & 5 & 182 & 2.70 & 1.25 & 2 & 5.45 & $\cdots$ & $\cdots$ & $\cdots$ & 44.96 (1.14, 0.70) & -7.77 (0.04, 0.63) \\
HD 192263 b & 1 & 217 & 6.58 & 13.14 & 2 & 3.54 & 0.00 & 299.70 & 170.52 & $\cdots$ & $\cdots$ \\
HD 192699 b & 1 & 34 & 5.15 & 2.78 & 1 & 0.94 & 0.00 & 706.19 & 671.33 & $\cdots$ & $\cdots$ \\
HD 195019 b & 1 & 191 & 8.06 & 15.42 & 3 & 1.18 & 0.00 & -2786.24 & 21775.70 & 3.95 (0.07, 0.07) & $\cdots$ \\
HD 205739 b & 1 & 68 & 17.53 & 18.84 & 2 & 0.90 & 0.00 & -2212.20 & -1948.77 & 21.92 (0.36, 0.34) & $\cdots$ \\
HD 207832 b & 2 & 176 & 4.50 & 18.80 & 2 & 1.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 208487 b & 1 & 55 & 11.09 & 24.67 & 2 & 0.98 & 0.00 & 332.66 & 1473.83 & $\cdots$ & $\cdots$ \\
HD 208897 b & 1 & 106 & 12.83 & 7.59 & 2 & 1.00 & 0.00 & -1985.30 & -1831.30 & 5.28 (0.11, 0.11) & $\cdots$ \\
HD 210702 b & 1 & 80 & 3.55 & 12.40 & 3 & 0.96 & 0.00 & 156.59 & 36.75 & $\cdots$ & $\cdots$ \\
HD 211403 b & 1 & 68 & 32.67 & 18.14 & 5 & 0.97 & 0.00 & -93.02 & -1064.67 & -81.46 (8.97, 10.08) & 3.96 (0.49, 0.43) \\
HD 216536 b & 1 & 62 & 19.27 & 17.38 & 3 & 0.96 & 0.00 & 420.61 & 113.35 & $\cdots$ & $\cdots$ \\
HD 216770 b & 1 & 57 & 8.40 & 22.05 & 2 & 0.81 & 0.00 & 43.31 & 1414.57 & $\cdots$ & $\cdots$ \\
HD 219139 b & 1 & 126 & 4.76 & 18.80 & 2 & 0.99 & 0.00 & 549.36 & 428.78 & $\cdots$ & $\cdots$ \\
HD 220842 b & 1 & 42 & 5.31 & 2.73 & 1 & 0.76 & 0.00 & -9675.81 & -9835.45 & -34.38 (0.52, 0.53) & -0.43 (0.18, 0.19) \\
HD 221416 b & 1 & 107 & 4.05 & 0.16 & 5 & 0.83 & 0.00 & -1.95 & -0.71 & $\cdots$ & $\cdots$ \\
HD 224693 b & 1 & 40 & 1.54 & 12.07 & 2 & 1.00 & 0.00 & 15.16 & -75.09 & -3.11 (0.48, 0.47) & 0.22 (0.03, 0.04) \\
HD 231701 b & 1 & 29 & 2.46 & 11.00 & 1 & 1.06 & 0.00 & 56.27 & 80.56 & $\cdots$ & $\cdots$ \\
HD 233604 b & 1 & 33 & 9.03 & 8.09 & 1 & 0.95 & 0.00 & 367.68 & 62.25 & $\cdots$ & $\cdots$ \\
HD 27894 b & 3 & 55 & 1.19 & 13.00 & 1 & 0.96 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
HD 2952 b & 1 & 63 & 3.92 & 8.92 & 1 & 0.97 & 0.00 & 150.09 & 313.87 & $\cdots$ & $\cdots$ \\
HD 32518 b & 1 & 58 & 9.50 & 3.33 & 1 & 1.03 & 0.00 & 761.44 & 618.73 & $\cdots$ & $\cdots$ \\
HD 33142 b & 2 & 82 & 1.44 & 8.25 & 1 & 1.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 332231 b & 1 & 94 & 4.61 & 0.40 & 3 & 1.01 & 0.00 & -1060.04 & 57.55 & 3.71 (1.12, 1.12) & $\cdots$ \\
HD 33283 b & 1 & 74 & 10.00 & 19.31 & 2 & 1.04 & 0.00 & 74.25 & 76.73 & $\cdots$ & $\cdots$ \\
HD 35759 b & 1 & 71 & 5.04 & 3.45 & 1 & 0.98 & 0.00 & -189.20 & -774.90 & -4.51 (0.41, 0.40) & 2.02 (0.12, 0.12) \\
HD 360 b & 1 & 102 & 4.08 & 13.91 & 1 & 0.99 & 0.00 & -2735.10 & -3377.92 & 8.55 (0.22, 0.23) & -0.39 (0.02, 0.01) \\
HD 37124 b & 3 & 66 & 1.50 & 13.17 & 1 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 37605 b & 2 & 141 & 4.46 & 12.87 & 2 & 1.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 38283 b & 1 & 89 & 9.91 & 24.70 & 2 & 0.95 & 0.00 & 905.45 & 875.95 & $\cdots$ & $\cdots$ \\
HD 38529 b & 2 & 291 & 3.73 & 19.86 & 4 & 1.05 & $\cdots$ & $\cdots$ & $\cdots$ & 1.82 (0.09, 0.10) & $\cdots$ \\
HD 40979 b & 1 & 167 & 11.16 & 15.90 & 3 & 0.97 & 0.00 & -3.98 & -4.60 & $\cdots$ & $\cdots$ \\
HD 4313 b & 1 & 46 & 1.70 & 9.41 & 1 & 0.98 & 0.00 & 335.24 & 961.20 & $\cdots$ & $\cdots$ \\
HD 43197 b & 1 & 33 & 1.53 & 5.32 & 1 & 0.97 & 0.00 & -2.24 & -41.08 & 1.43 (0.22, 0.22) & -0.20 (0.03, 0.03) \\
HD 43691 b & 1 & 59 & 6.90 & 13.01 & 3 & 0.96 & 0.00 & 9.39 & -3.31 & $\cdots$ & $\cdots$ \\
HD 45364 c & 2 & 58 & 0.68 & 4.33 & 1 & 1.09 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 45652 b & 1 & 58 & 6.01 & 9.87 & 4 & 1.21 & 0.00 & -68.59 & -53.00 & 3.07 (0.27, 0.27) & $\cdots$ \\
HD 4732 b & 2 & 67 & 4.50 & 7.78 & 2 & 0.96 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 47366 b & 2 & 161 & 9.87 & 7.31 & 3 & 0.96 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 52265 b & 1 & 137 & 5.46 & 15.98 & 2 & 0.71 & 0.00 & 1023.81 & 321.80 & $\cdots$ & $\cdots$ \\
HD 5583 b & 1 & 36 & 3.76 & 8.83 & 2 & 0.94 & 0.00 & -8.26 & 67.69 & $\cdots$ & $\cdots$ \\
HD 5891 b & 1 & 54 & 1.37 & 3.81 & 1 & 0.98 & 0.00 & -702.00 & -470.42 & -8.07 (0.75, 0.76) & $\cdots$ \\
HD 59686 A b & 1 & 88 & 5.81 & 12.08 & 1 & 1.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 60532 b & 2 & 147 & 1.07 & 2.36 & 1 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 63765 b & 1 & 100 & 2.48 & 10.06 & 3 & 0.96 & 0.00 & 21.54 & 11.02 & $\cdots$ & $\cdots$ \\
HD 6434 b & 1 & 137 & 7.62 & 14.91 & 2 & 0.98 & 0.00 & 52.92 & 51.08 & $\cdots$ & $\cdots$ \\
HD 67087 b & 2 & 78 & 16.23 & 18.26 & 4 & 0.73 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 72892 b & 1 & 31 & 10.39 & 4.07 & 1 & 0.67 & 0.00 & 1948.17 & 1924.32 & $\cdots$ & $\cdots$ \\
HD 73526 b & 2 & 56 & 3.08 & 14.31 & 2 & 1.06 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 74156 b & 2 & 229 & 8.08 & 15.92 & 4 & 0.94 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 75784 b & 2 & 62 & 2.02 & 19.21 & 3 & 0.95 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 79181 b & 1 & 164 & 5.27 & 16.72 & 1 & 0.98 & 0.00 & 1.84 & 90.58 & $\cdots$ & $\cdots$ \\
HD 80606 b & 1 & 182 & 7.15 & 14.15 & 3 & 0.98 & 0.00 & -2.52 & 937.71 & $\cdots$ & $\cdots$ \\
HD 81688 b & 1 & 81 & 6.12 & 5.32 & 1 & 0.99 & 0.00 & -2.50 & -5.21 & $\cdots$ & $\cdots$ \\
HD 82943 c & 2 & 209 & 2.98 & 12.36 & 2 & 1.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 8574 b & 1 & 101 & 9.54 & 9.88 & 3 & 0.87 & 0.00 & -183.23 & -43.06 & 4.02 (0.19, 0.18) & $\cdots$ \\
HD 87646 b & 1 & 246 & 102.82 & 6.75 & 5 & 2.79 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 89744 b & 1 & 237 & 8.60 & 14.20 & 4 & 0.99 & 0.00 & 5.11 & -1493.79 & 16.32 (0.18, 0.18) & -0.72 (0.01, 0.01) \\
HD 92788 b & 2 & 224 & 3.30 & 21.09 & 4 & 1.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 93083 b & 1 & 16 & 1.10 & 1.05 & 1 & 0.67 & 0.00 & -334.00 & -1618.13 & 7.51 (1.93, 1.83) & -14.39 (2.00, 2.13) \\
HD 9446 b & 2 & 79 & 6.57 & 2.33 & 1 & 0.98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 9446 c & 2 & 79 & 6.57 & 2.33 & 1 & 0.98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HD 96063 b & 1 & 22 & 1.41 & 6.63 & 1 & 0.96 & 0.00 & 34.01 & 67.31 & $\cdots$ & $\cdots$ \\
HD 99283 b & 1 & 82 & 3.76 & 13.82 & 1 & 0.98 & 0.00 & -0.45 & -9.57 & $\cdots$ & $\cdots$ \\
HIP 105854 b & 1 & 49 & 7.30 & 3.50 & 2 & 0.93 & 0.00 & -18334.78 & -18182.05 & 17.04 (0.55, 0.54) & $\cdots$ \\
HIP 107773 b & 1 & 63 & 6.02 & 4.58 & 2 & 0.94 & 0.00 & -836.32 & -812.79 & 13.49 (0.35, 0.36) & $\cdots$ \\
HIP 109600 b & 1 & 34 & 6.03 & 6.83 & 2 & 0.66 & 0.00 & 11.13 & 4.42 & $\cdots$ & $\cdots$ \\
HIP 12961 b & 1 & 46 & 2.97 & 6.09 & 1 & 1.06 & 0.00 & -267.95 & -3493.26 & -4.02 (0.30, 0.32) & 0.55 (0.05, 0.04) \\
HIP 14810 c & 3 & 85 & 0.82 & 11.15 & 1 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HIP 34222 b & 1 & 19 & 16.61 & 2.01 & 1 & 0.64 & 0.00 & 8394.34 & 10146.56 & $\cdots$ & $\cdots$ \\
HIP 5158 b & 2 & 85 & 8.16 & 18.20 & 2 & 0.96 & $\cdots$ & $\cdots$ & $\cdots$ & -14.34 (0.15, 0.16) & 4.46 (0.03, 0.03) \\
HIP 57274 c & 3 & 110 & 1.32 & 5.54 & 1 & 1.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HIP 5763 b & 1 & 19 & 12.38 & 2.07 & 1 & 0.99 & 0.00 & 1956.30 & 7478.21 & $\cdots$ & $\cdots$ \\
HIP 63242 b & 1 & 15 & 7.56 & 2.81 & 1 & 0.95 & 0.00 & 1058.80 & 2403.79 & $\cdots$ & $\cdots$ \\
HIP 65407 b & 2 & 71 & 4.80 & 11.27 & 3 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HIP 65407 c & 2 & 71 & 4.80 & 11.27 & 3 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HIP 67851 b & 2 & 94 & 5.46 & 10.99 & 3 & 0.98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
HIP 79431 b & 1 & 27 & 2.01 & 4.24 & 1 & 0.97 & 0.00 & -4389.08 & 4869.03 & 13.67 (0.89, 0.91) & $\cdots$ \\
HR 810 b & 1 & 157 & 16.10 & 29.89 & 4 & 0.91 & 0.00 & 459.31 & 159.31 & $\cdots$ & $\cdots$ \\
K2-114 b & 1 & 5 & 6.50 & 1.27 & 1 & 0.62 & 0.00 & 3.23 & 6.44 & $\cdots$ & $\cdots$ \\
K2-115 b & 1 & 7 & 7.19 & 1.18 & 1 & 0.38 & 0.00 & 613309.93 & 2708.80 & $\cdots$ & $\cdots$ \\
K2-139 b & 1 & 19 & 9.18 & 0.15 & 3 & 0.61 & 0.00 & -52.23 & -61.14 & -233.00 (16.29, 16.96) & $\cdots$ \\
K2-232 b & 1 & 42 & 6.27 & 0.31 & 4 & 1.07 & 0.00 & -2.12 & 49.03 & $\cdots$ & $\cdots$ \\
K2-261 b & 1 & 29 & 4.57 & 0.38 & 3 & 0.71 & 0.00 & 3230.27 & 387.01 & $\cdots$ & $\cdots$ \\
K2-287 b & 1 & 77 & 6.53 & 0.45 & 2 & 0.98 & 0.00 & 2.44 & 2.95 & $\cdots$ & $\cdots$ \\
K2-290 c & 2 & 33 & 6.66 & 0.52 & 2 & 17.54 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
K2-329 b & 1 & 49 & 7.47 & 0.97 & 3 & 0.86 & 0.00 & 7.09 & 5.47 & $\cdots$ & $\cdots$ \\
K2-99 b & 2 & 93 & 7.74 & 3.14 & 5 & 0.87 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
KOI-1257 b & 1 & 41 & 22.74 & 1.29 & 2 & 0.84 & 0.00 & 18723.07 & 3022.96 & 493.09 (1.05, 0.71) & -109.85 (3.72, 4.09) \\
KOI-142 c & 3 & 55 & 4.39 & 6.68 & 2 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
KOI-3680 b & 1 & 25 & 21.84 & 2.08 & 1 & 0.99 & 0.00 & 3069.51 & 4536.58 & $\cdots$ & $\cdots$ \\
KOI-94 d & 4 & 26 & 4.99 & 2.74 & 1 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
Kepler-117 c & 2 & 14 & 38.29 & 1.36 & 1 & 0.44 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
Kepler-1514 b & 2 & 11 & 4.15 & 1.53 & 1 & 0.67 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
Kepler-419 b & 2 & 20 & 11.59 & 1.38 & 1 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & -349.88 (30.53, 29.63) & 269.02 (20.40, 19.46) \\
Kepler-424 c & 2 & 27 & 36.26 & 1.79 & 1 & 0.30 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
Kepler-427 b & 1 & 11 & 13.09 & 2.03 & 2 & 0.05 & 0.00 & -4.87 & 4.50 & $\cdots$ & $\cdots$ \\
Kepler-432 b & 2 & 117 & 39.94 & 4.97 & 3 & 1.08 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
Kepler-434 b & 1 & 11 & 49.55 & 0.91 & 1 & 0.05 & 0.00 & 1225.77 & -5406.46 & -87.39 (72.02, 73.87) & 187.63 (61.66, 60.46) \\
Kepler-643 b & 1 & 12 & 4.62 & 0.28 & 1 & 0.92 & 0.00 & 156.88 & 73473.96 & $\cdots$ & $\cdots$ \\
Kepler-65 e & 4 & 70 & 3.38 & 6.10 & 1 & 0.99 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
NGC 2682 Sand 364 b & 1 & 50 & 7.54 & 20.21 & 6 & 0.88 & 0.00 & -17305.41 & 10229.20 & 2.75 (0.67, 0.65) & $\cdots$ \\
NGTS-11 b & 1 & 18 & 14.06 & 0.31 & 3 & 0.93 & 0.00 & 1989.01 & 2079.83 & $\cdots$ & $\cdots$ \\
PH2 b & 1 & 40 & 6.01 & 2.96 & 3 & 0.92 & 0.00 & 1672.21 & -284.39 & -16.73 (1.21, 1.25) & 3.70 (0.39, 0.38) \\
TAP 26 b & 1 & 29 & 76.86 & 0.20 & 1 & 0.98 & 0.00 & 615.90 & 1638.71 & $\cdots$ & $\cdots$ \\
TIC 237913194 b & 1 & 25 & 8.36 & 0.68 & 1 & 0.97 & 0.00 & 15948.73 & 10945.51 & $\cdots$ & $\cdots$ \\
TOI-1478 b & 1 & 66 & 20.35 & 1.04 & 5 & 0.84 & 0.00 & -0.28 & 44.19 & $\cdots$ & $\cdots$ \\
TOI-1670 c & 2 & 56 & 21.54 & 1.26 & 2 & 1.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
TOI-1899 b & 1 & 15 & 20.06 & 0.16 & 1 & 0.39 & 0.00 & -3093.93 & -1538.16 & 19.03 (34.62, 35.93) & $\cdots$ \\
TOI-201 b & 1 & 163 & 11.29 & 1.28 & 4 & 0.97 & 0.00 & -2985.43 & -3371.48 & -1.05 (0.79, 2.75) & 43.86 (2.20, 2.34) \\
TOI-2180 b & 1 & 99 & 3.62 & 1.48 & 2 & 0.99 & 0.00 & -4426.42 & -5706.74 & -87.13 (0.86, 0.84) & 29.19 (0.55, 0.59) \\
TOI-2202 b & 2 & 49 & 9.79 & 0.98 & 3 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
TOI-2202 c & 2 & 49 & 9.79 & 0.98 & 3 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
TOI-3362 b & 1 & 30 & 172.22 & 0.12 & 2 & 0.74 & 0.00 & 306294.88 & 276011.67 & $\cdots$ & $\cdots$ \\
TOI-481 b & 1 & 113 & 29.79 & 0.11 & 4 & 0.81 & 0.00 & 5231.30 & 172.95 & $\cdots$ & $\cdots$ \\
TOI-558 b & 1 & 14 & 5.19 & 0.08 & 1 & 0.95 & 0.00 & 60616.94 & 13928.19 & $\cdots$ & $\cdots$ \\
TOI-677 b & 1 & 87 & 15.10 & 0.17 & 5 & 0.96 & 0.00 & 12748.83 & 13687.41 & $\cdots$ & $\cdots$ \\
TOI-892 b & 1 & 29 & 25.47 & 0.43 & 2 & 0.83 & 0.00 & -1183.71 & 22606.99 & -42.54 (10.23, 10.95) & $\cdots$ \\
TYC 0434-04538-1 b & 1 & 29 & 5.99 & 9.72 & 2 & 0.92 & 0.00 & -3919.75 & -6194.30 & 11.59 (2.58, 2.54) & -1.59 (0.21, 0.20) \\
TYC 1422-614-1 b & 2 & 86 & 6.50 & 10.00 & 2 & 0.97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
TYC 3667-1280-1 b & 1 & 35 & 5.03 & 7.79 & 2 & 0.95 & 0.00 & 18128.41 & 105186.30 & $\cdots$ & $\cdots$ \\
TYC 4282-00605-1 b & 1 & 54 & 3.81 & 3.29 & 2 & 0.98 & 0.00 & 714.82 & -16629.04 & 61.04 (2.01, 1.99) & -19.29 (0.63, 0.64) \\
WASP-117 b & 1 & 118 & 4.64 & 1.86 & 2 & 0.98 & 0.00 & 16.29 & -453.96 & -14.15 (2.22, 2.11) & 6.91 (0.85, 0.89) \\
WASP-130 b & 1 & 27 & 8.49 & 2.02 & 1 & 0.95 & 0.00 & 9333.80 & 497.72 & $\cdots$ & $\cdots$ \\
WASP-148 c & 2 & 116 & 9.77 & 4.14 & 1 & 1.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
XO-2 S c & 2 & 63 & 2.70 & 1.05 & 1 & 1.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
mu Leo b & 1 & 103 & 6.09 & 9.48 & 1 & 1.00 & 0.00 & 559.48 & -1801.60 & 8.02 (0.17, 0.18) & -0.85 (0.02, 0.02) \\
ome Ser b & 1 & 123 & 3.88 & 11.90 & 1 & 0.99 & 0.00 & -17.12 & 284.44 & -0.51 (0.03, 0.03) & $\cdots$ \\
omi CrB b & 1 & 85 & 4.77 & 9.59 & 1 & 0.98 & 0.00 & 53.25 & 8.50 & $\cdots$ & $\cdots$ \\
rho CrB b & 2 & 675 & 1.73 & 9.21 & 2 & 1.00 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
ups And c & 3 & 475 & 7.70 & 13.66 & 4 & 0.98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
xi Aql b & 1 & 26 & 6.53 & 3.15 & 1 & 0.94 & 0.00 & 1.43 & 14.58 & $\cdots$ & $\cdots$ \\
\enddata
\tablecomments{\scriptsize The number of planets in column 2 details the number of planets in the system not the number of planets fit. For single planet systems we present BIC values for all 3 models (Keplerian ($\Delta$$\mathrm{BIC_{K}}$), Keplerian+Linear ($\Delta$$\mathrm{BIC_{L-K}}$), or Keplerian+Quadratic ($\Delta$$\mathrm{BIC_{Q-K}}$)). Reduced $\chi^{2}$ values are reported for every system. The number of parameters for each system can be computed as $(5 \times N_\mathrm{P}) + (2 \times N_\mathrm{i})$ + acceleration terms, where $N_\mathrm{P}$ is the number of planets and $N_\mathrm{i}$ is the number of instruments in the model. The mean error on the RV's ($\bar{\text{\emph{$\sigma$}}}_{RV}$), time baseline of the RVs ($\Delta$t), and number of RVs ($N_\mathrm{data}$) are also presented. For systems where an acceleration is favored, the MAP value is reported along with the upper and lower bounds of the 68.3$\%$ highest density interval regions of the posterior probability distribution.}
\end{deluxetable*}
